Boundary symmetries of (2+1)D topological orders

We elaborate an algebraic framework for describing internal topological symmetries of gapped boundaries of (2+1)D topological orders. We present a categorical obstruction to the coherence of bulk group symmetry and boundary symmetries in terms of liftings of categorical actions on the bulk theory to a certain 2-group of boundary symmetries.

==> tikz/cd/3.0.1.tex <==
\documentclass[tikz]{standalone}

\usepackage{MA}

\begin{document}
    \begin{tikzcd}
        & [16pt] \alpha X \otimes Y 
            \arrow[r, "\id \otimes f"] 
            \arrow[d, swap, "\id \otimes \xi^\alpha_Y"]
                \arrow[dr, phantom, "\scriptstyle{\color{gray}(1)}"]
        & [16pt] \alpha X \otimes Z 
            \arrow[d, "\id \otimes \xi^\alpha_Z"]
        & [16pt] \\
        & \alpha X \otimes \alpha\alpha^{-1}Y 
            \arrow[r, "\id \otimes \alpha\alpha^{-1}(f)"] 
            \arrow[d, swap, "\eta^\alpha_{X, \alpha^{-1}Y}"]
                \arrow[dr, phantom, "\scriptstyle{\color{gray}(2)}"]
        & \alpha X \otimes \alpha\alpha^{-1}Z
            \arrow[d, "\eta^\alpha_{X, \alpha^{-1}Z}"]\\
        {}
        & \alpha (X \otimes \alpha^{-1} Y) 
            \arrow[r, "\alpha(\id \otimes \alpha^{-1}f)"] 
            \arrow[d, swap, "\alpha(\psi_{\alpha^{-1}Y})"]
                \arrow[l, phantom, ""{coordinate, name=A}]
                \arrow[l, near start, phantom, "\scriptstyle{\color{gray}(6)}"]
                \arrow[dr, phantom, "\scriptstyle{\color{gray}(3)}"]
        & \alpha (X \otimes \alpha^{-1} Z)
            \arrow[d, "\alpha(\psi_{\alpha^{-1}Z})"]
                \arrow[r, phantom, ""{coordinate, name=B}]
                \arrow[r, near start, phantom, "\scriptstyle{\color{gray}(7)}"]
        & {}\\
        & \alpha(\alpha^{-1} Y \otimes X)
            \arrow[r, "\alpha(\alpha^{-1}f \otimes \id)"] 
            \arrow[d, swap, "(\eta^\alpha_{\alpha^{-1}Y, X})^{-1}"]
                \arrow[dr, phantom, "\scriptstyle{\color{gray}(4)}"]
        & \alpha(\alpha^{-1} Z \otimes X)
            \arrow[d, "(\eta^\alpha_{\alpha^{-1}Z, X})^{-1}"]\\
        & \alpha \alpha^{-1} Y \otimes \alpha X
            \arrow[r, "\alpha\alpha^{-1}f \otimes \id"] 
            \arrow[d, swap, "(\xi^\alpha_Y)^{-1} \otimes \id"]
                \arrow[dr, phantom, "\scriptstyle{\color{gray}(5)}"]
        & \alpha\alpha^{-1} Z \otimes \alpha X
            \arrow[d, "(\xi^\alpha_Z)^{-1} \otimes \id"]\\
        & Y \otimes \alpha X 
            \arrow[r, swap, "f \otimes \id"]
            \arrow[uuuuu, <-, swap, rounded corners, to path={ -- ([xshift=-2ex]\tikztostart.west) 
                -| (A) node[pos=0.9,left]{$\scriptstyle \psi^\alpha_Y$} \tikztonodes
                |- ([xshift=-2ex]\tikztotarget.west) 
                -- (\tikztotarget)}]
        & Z \otimes \alpha X
            \arrow[uuuuu, <-, swap, rounded corners, to path={ -- ([xshift=2ex]\tikztostart.east) 
                -| (B) node[pos=0.9,right]{$\scriptstyle \psi^\alpha_Z$} \tikztonodes
                |- ([xshift=2ex]\tikztotarget.east) 
                -- (\tikztotarget)}]
    \end{tikzcd}
\end{document}

==> tikz/cd/3.0.1a.tex <==
\documentclass[tikz]{standalone}

\begin{document}
    \begin{tikzcd}[column sep=huge]
        & [12pt] \alpha X \otimes Y \otimes Z 
            \arrow[dd, swap, "\id \otimes \xi^\alpha_Y \otimes \id"]
            \arrow[dr, "\id \otimes \xi^\alpha_Z"]
            \arrow[ddrr, bend left=20, "\id \otimes \xi^\alpha_{Y \otimes Z}"]
                \arrow[ddr, bend right=5, phantom, "\scriptstyle{\color{gray}(1)}"]
        \\
        && \alpha X \otimes Y \otimes \alpha\alpha^{-1} Z 
            \arrow[d, swap, "\id \otimes \xi^\alpha_Y \otimes \id"]
                \arrow[dr, phantom, near start, "\scriptstyle{\color{gray}(2)}"]
        \\
        & \alpha X \otimes \alpha\alpha^{-1}Y \otimes Z
            \arrow[d, swap, "\eta^\alpha_{X, \alpha^{-1}Y} \otimes \id"]
            \arrow[r, "\id \otimes \xi^\alpha_Z"]
                \arrow[dr, phantom, "\scriptstyle{\color{gray}(3)}"]
        & \alpha X \otimes \alpha\alpha^{-1}Y \otimes \alpha\alpha^{-1} Z
            \arrow[d, swap, "\eta^\alpha_{X, \alpha^{-1}Y} \otimes \id"]
            \arrow[dr, bend left=5, swap, near start, "\id \otimes \eta^\alpha_{\alpha^{-1}Y, \alpha^{-1}Z}"]
            \arrow[r, "\id \otimes \eta^{\alpha\alpha^{-1}}_{Y, Z}"]
                \arrow[dr, phantom, near end, bend left=15, "\scriptstyle{\color{gray}(5)}"]
        & \alpha X \otimes \alpha\alpha^{-1}(Y \otimes Z)
            \arrow[d, "\id \otimes \alpha(\eta^{\alpha^{-1}}_{Y, Z})^{-1}"]
            \arrow[ddr, bend left, "\eta^\alpha_{X, \alpha^{-1}(Y \otimes Z)}"]
                \arrow[ddr, phantom, "\scriptstyle{\color{gray}(6)}"]
            \\
        {}
        & \alpha (X \otimes \alpha^{-1} Y) \otimes Z
            \arrow[d, swap, "\alpha(\psi_{\alpha^{-1}Y}) \otimes \id"]
            \arrow[r, "\id \otimes \xi^\alpha_Z"]
                \arrow[l, phantom, ""{coordinate, name=A}]
                \arrow[dr, phantom, "\scriptstyle{\color{gray}(7)}"]
                \arrow[l, phantom, near start, "\scriptstyle{\color{gray}(23)}"]
        & \alpha (X \otimes \alpha^{-1} Y) \otimes \alpha\alpha^{-1} Z
            \arrow[d, swap, "\alpha(\psi_{\alpha^{-1}Y}) \otimes \id"]
            \arrow[dr, bend left=5, swap, near start, "\eta^\alpha_{X \otimes \alpha^{-1}Y, \alpha^{-1}Z}"]
                \arrow[r, phantom, "\scriptstyle{\color{gray}(4)}"]
        & \alpha X \otimes \alpha(\alpha^{-1} Y \otimes \alpha^{-1} Z)
            \arrow[d, "\eta^\alpha_{X, \alpha^{-1}Y \otimes \alpha^{-1}Z}"]
        \\
        & \alpha(\alpha^{-1} Y \otimes X) \otimes Z
            \arrow[d, swap, "(\eta^\alpha_{\alpha^{-1}Y, X})^{-1} \otimes \id"]
            \arrow[r, "\id \otimes \xi^\alpha_Z"]
                \arrow[ddr, bend left=5, near start, phantom, "\scriptstyle{\color{gray}(9)}"]
        & \alpha(\alpha^{-1} Y \otimes X) \otimes \alpha\alpha^{-1} Z
            \arrow[dd, swap, near start, "(\eta^\alpha_{\alpha^{-1}Y, X})^{-1} \otimes \id"]
            \arrow[ddr, bend left=15, near start, swap, "\eta^\alpha_{\alpha^{-1}Y \otimes X, \alpha^{-1}Z}"]
                \arrow[r, phantom, "\scriptstyle{\color{gray}(8)}"]
        & \alpha(X \otimes \alpha^{-1} Y \otimes \alpha^{-1} Z)
            \arrow[dd, near end, "\alpha(\psi_{\alpha^{-1}Y} \otimes \id)"]
            \arrow[r, swap, "\alpha(\id \otimes \eta^{\alpha^{-1}}_{Y, Z})"]
        & \alpha(X \otimes \alpha^{-1}(Y \otimes Z))
            \arrow[dddd, bend left, near end, "\alpha(\psi_{\alpha^{-1}(Y \otimes Z)})"]
            \\
        & \alpha \alpha^{-1} Y \otimes \alpha X \otimes Z
            \arrow[d, swap, "(\xi^\alpha_Y)^{-1} \otimes \id"]
            \arrow[dr, "\id \otimes \xi^\alpha_Z"]
            \\
        & Y \otimes \alpha X \otimes Z
            \arrow[d, swap, "\id \otimes \xi^\alpha_Z"]
            \arrow[uuuuuu, <-, swap, rounded corners, to path={ -- ([xshift=-2ex]\tikztostart.north west) 
                -| (A) node[pos=0.9,left]{$\scriptstyle \psi^\alpha_Y$} \tikztonodes
                |- ([xshift=-2ex]\tikztotarget.west) 
                -- (\tikztotarget)}] 
                \arrow[r, phantom, "\scriptstyle{\color{gray}(10)}"]
        & \alpha \alpha^{-1} Y \otimes \alpha X \otimes \alpha\alpha^{-1}Z
            \arrow[dl, "(\xi^\alpha_Y)^{-1} \otimes \id"]
            \arrow[dd, swap, near end, "\id \otimes \eta^\alpha_{X, \alpha^{-1}Z}"]
                \arrow[r, phantom, "\scriptstyle{\color{gray}(12)}"]
        & \alpha(\alpha^{-1} Y \otimes X \otimes \alpha^{-1} Z)
            \arrow[ddl, bend left=15, swap, near end, "(\eta^\alpha_{\alpha^{-1}Y, X \otimes \alpha^{-1}Z})^{-1}"]
            \arrow[dd, near start, "\alpha(\id \otimes \psi_{\alpha^{-1}Z})"]
                \arrow[r, phantom, ""{coordinate, name=C}]
                \arrow[rr, phantom, ""{coordinate, name=D}]
                \arrow[r, phantom, near start, "\scriptstyle{\color{gray}(13)}"]
                \arrow[rr, phantom, "\scriptstyle{\color{gray}(14)}"]
                \arrow[rr, phantom, near end, "\scriptstyle{\color{gray}(25)}"]
        & {} & {}
            \\
        & Y \otimes \alpha X \otimes \alpha\alpha^{-1}Z 
            \arrow[d, swap, "\id \otimes \eta^\alpha_{X, \alpha^{-1}Z}"]
            \\
        {}
        & Y \otimes \alpha (X \otimes \alpha^{-1} Z) 
            \arrow[d, swap, "\id \otimes \alpha(\psi_{\alpha^{-1}Z})"]
            \arrow[<-, r, "(\xi^\alpha_Y)^{-1} \otimes \id"]
                \arrow[l, phantom, ""{coordinate, name=B}]
                \arrow[uur, bend left=5, near start, phantom, "\scriptstyle{\color{gray}(11)}"]
                \arrow[dr, phantom, "\scriptstyle{\color{gray}(15)}"]
                \arrow[l, phantom, near start, "\scriptstyle{\color{gray}(24)}"]
        & \alpha\alpha^{-1} Y \otimes \alpha(X \otimes \alpha^{-1} Z)
            \arrow[d, swap, "\id \otimes \alpha(\psi_{\alpha^{-1}Z})"]
                \arrow[r, phantom, "\scriptstyle{\color{gray}(16)}"]
        & \alpha(\alpha^{-1} Y \otimes \alpha^{-1} Z \otimes X)
            \arrow[d, "(\eta^\alpha_{\alpha^{-1}Y \otimes \alpha^{-1}Z, X})^{-1}"]
            \arrow[r, "\alpha(\eta^{\alpha^{-1}}_{Y, Z} \otimes \id)"]
            \arrow[uuuu, <-, swap, rounded corners, to path={ -- ([xshift=-2ex, yshift=4ex]\tikztostart.north east) 
                -| ([xshift=-2ex]C) node[pos=0.85,right]{$\scriptstyle \alpha(\psi_{\alpha^{-1}Y \otimes \alpha^{-1}Z})$} \tikztonodes
                |- ([xshift=-2ex, yshift=-4ex]\tikztotarget.south east) 
                -- (\tikztotarget)}] 
        & \alpha(\alpha^{-1}(Y \otimes Z) \otimes X)
            \arrow[ddl, bend left, "(\eta^\alpha_{\alpha^{-1}(Y \otimes Z), X})^{-1}"]
        \\
        & Y \otimes \alpha(\alpha^{-1} Z \otimes X)
            \arrow[d, swap, "\id \otimes (\eta^\alpha_{\alpha^{-1}Z, X})^{-1}"]
            \arrow[<-, r, "(\xi^\alpha_Y)^{-1} \otimes \id"]
                \arrow[dr, phantom, "\scriptstyle{\color{gray}(17)}"]
        & \alpha\alpha^{-1} Y \otimes \alpha(\alpha^{-1} Z \otimes X)
            \arrow[d, swap, "\id \otimes (\eta^\alpha_{\alpha^{-1}Z, X})^{-1}"]
            \arrow[<-, ur, bend right=5, "(\eta^\alpha_{\alpha^{-1}Y, X \otimes \alpha^{-1}Z})^{-1}"]
                \arrow[r, phantom, "\scriptstyle{\color{gray}(18)}"]
        & \alpha(\alpha^{-1} Y \otimes \alpha^{-1} Z) \otimes \alpha X
            \arrow[d, "\alpha(\eta^{\alpha^{-1}}_{Y, Z}) \otimes \id"]
            \\
        & Y \otimes \alpha \alpha^{-1} Z \otimes \alpha X
            \arrow[dd, swap, "\id \otimes (\xi^\alpha_Z)^{-1} \otimes \id"]
            \arrow[<-, r, "(\xi^\alpha_Y)^{-1} \otimes \id"]
        & \alpha \alpha^{-1} Y \otimes \alpha \alpha^{-1} Z \otimes \alpha X
            \arrow[d, swap, "\id \otimes (\xi^\alpha_Z)^{-1} \otimes \id"]
            \arrow[<-, r, swap, "\eta^{\alpha\alpha^{-1}}_{Y, Z} \otimes \id"]
            \arrow[<-, ur, bend right=5, "(\eta^\alpha_{\alpha^{-1}Y, \alpha^{-1}Z})^{-1} \otimes \id"]
                \arrow[ur, phantom, near end, bend right=15, "\scriptstyle{\color{gray}(19)}"]
        & \alpha\alpha^{-1} (Y \otimes Z) \otimes X
            \arrow[ddll, bend left=20, "(\xi^\alpha_{Y \otimes Z})^{-1} \otimes \id"]
                \arrow[uur, phantom, "\scriptstyle{\color{gray}(20)}"]
            \\
        && \alpha \alpha^{-1} Y \otimes Z \otimes \alpha X
            \arrow[dl, "(\xi^\alpha_Y)^{-1} \otimes \id"]
                \arrow[ur, phantom, near start, "\scriptstyle{\color{gray}(22)}"]
            \\
        & Y \otimes Z \otimes \alpha X 
            \arrow[uuuuuu, <-, swap, rounded corners, to path={ -- ([xshift=-2ex]\tikztostart.west) 
                -| (B) node[pos=0.9,left]{$\scriptstyle \psi^\alpha_Y$} \tikztonodes
                |- ([xshift=-2ex]\tikztotarget.south west) 
                -- (\tikztotarget)}] 
            \arrow[uuuuuuuuuuuu, <-, swap, rounded corners, to path={ -- ([xshift=-2ex, yshift=-2ex]\tikztostart.south east) 
                -| ([xshift=20ex]D) node[pos=1.1,right]{$\scriptstyle \psi^\alpha_{Y\otimes Z}$} \tikztonodes
                |- ([xshift=-2ex, yshift=2ex]\tikztotarget.north east) 
                -- (\tikztotarget)}] 
                    \arrow[uur, bend left=5, phantom, "\scriptstyle{\color{gray}(21)}"]
    \end{tikzcd}
\end{document}

==> tikz/cd/3.0.2.tex <==
\documentclass[tikz]{standalone}

\begin{document}
    \begin{tikzcd}
        & [24pt] \alpha X \otimes \alpha Y \otimes Z 
            \arrow[r, "\eta^\alpha_{X, Y} \otimes \id"]
            \arrow[d, swap, "\id \otimes \xi^{\alpha}_Z"]
            \arrow[ddddl, bend right=35, swap, "\id \otimes \varphi^\alpha_Z"]
                \arrow[dr, phantom, "\scriptstyle{\color{gray}(1)}"]
        & \alpha(X \otimes Y) \otimes Z 
            \arrow[d, "\id \otimes \xi^{\alpha}_Z"]
        & [72pt] \\
        & \alpha X \otimes \alpha Y \otimes \alpha\alpha^{-1} Z 
            \arrow[r, "\eta^\alpha_{X, Y} \otimes \id"]
            \arrow[d, swap, "\id \otimes \eta^\alpha_{Y, \alpha^{-1}Z}"]
        & \alpha(X \otimes Y) \otimes \alpha\alpha^{-1}Z 
            \arrow[dd, "\eta^\alpha_{X \otimes Y, \alpha^{-1}Z}"]
                \arrow[dddr, pos=0.35, phantom, "\scriptstyle{\color{gray}(11)}"]\\
        & \alpha X \otimes \alpha(Y \otimes \alpha^{-1} Z) 
            \arrow[d, swap, "\id \otimes \alpha (\varphi_{\alpha^{-1}Z})"]
            \arrow[dr, "\eta^\alpha_{X, Y \otimes \alpha^{-1}Z}"]
                \arrow[ur, phantom, "\scriptstyle{\color{gray}(2)}"]
                \arrow[ddl, bend right=10, phantom, "\scriptstyle{\color{gray}(9)}"]\\
        & \alpha X \otimes \alpha(\alpha^{-1}Z \otimes Y) 
            \arrow[d, swap, near start, "\id \otimes (\eta^\alpha_{\alpha^{-1}Z, Y})^{-1}"] 
            \arrow[dr, "\eta^\alpha_{X, \alpha^{-1} \otimes Y}"]
                \arrow[r, phantom, "\scriptstyle{\color{gray}(3)}"]
        & \alpha(X \otimes Y \otimes \alpha^{-1}Z) 
            \arrow[d, "\alpha(\id \otimes \varphi_{\alpha^{-1}Z})"]
            \arrow[dd, bend left=80, "\alpha((\psi_{\alpha^{-1}Z} \otimes \id)\circ(\id \otimes \varphi_{\alpha^{-1}Z})) = \alpha(\bar \psi_{\alpha^{-1}Z})" {anchor=south, rotate=-90}] 
            \\ [12pt]
        \alpha X \otimes Z \otimes \alpha Y 
            \arrow[r, bend right=10, swap, "\id \otimes \xi^{\alpha} \otimes \id"] 
            \arrow[ddddr, bend right=35, swap, "\psi^\alpha_Z \otimes \id"]
        & \alpha X \otimes \alpha \alpha^{-1} Z \otimes \alpha Y 
            \arrow[d, swap, near end, "\eta^\alpha_{X, \alpha^{-1}Z} \otimes \id"] 
            \arrow[l, swap, bend right=10, "\id \otimes (\xi^{\alpha})^{-1} \otimes \id"]
                \arrow[r, phantom, "\scriptstyle{\color{gray}(4)}"]
        & \alpha(X \otimes \alpha^{-1}Z \otimes Y) 
            \arrow[d, "\alpha(\psi_{\alpha^{-1}Z} \otimes \id)"] 
                \arrow[r, phantom, ""{coordinate, name=Z}] 
                \arrow[r, phantom, pos=0.1, "\scriptstyle{\color{gray}(8)}"]
        & {}\\ [12pt]
        & \alpha(X \otimes \alpha^{-1}Z) \otimes \alpha Y 
            \arrow[d, swap, "\alpha (\psi_{\alpha^{-1}Z}) \otimes \id"]
            \arrow[ur, swap, "\eta^\alpha_{X \otimes \alpha^{-1}Z, Y}"]
                \arrow[r, phantom, "\scriptstyle{\color{gray}(5)}"]
        & \alpha(\alpha^{-1}Z \otimes X \otimes Y)
            \arrow[dd, "(\eta^\alpha_{\alpha^{-1}Z, X \otimes Y})^{-1}"]\\
        & \alpha(\alpha^{-1}Z \otimes X) \otimes \alpha Y
            \arrow[d, swap, "(\eta^\alpha_{\alpha^{-1}Z, X})^{-1} \otimes \id"] 
            \arrow[ur, swap, "\eta^\alpha_{\alpha^{-1}Z \otimes X, Y}"]
                \arrow[dr, phantom, "\scriptstyle{\color{gray}(6)}"]
                \arrow[uul, bend left=10, phantom, "\scriptstyle{\color{gray}(10)}"]\\
        & \alpha \alpha^{-1}Z \otimes \alpha X \otimes \alpha Y 
            \arrow[r, "\id \otimes \eta^\alpha_{X, Y}"]
            \arrow[d, swap, "(\xi^\alpha_Z)^{-1} \otimes \id"]
        & \alpha\alpha^{-1}Z\otimes\alpha(X \otimes Y) 
            \arrow[d, "(\xi^{\alpha}_Z)^{-1} \otimes \id"]\\
        & Z \otimes \alpha X \otimes \alpha Y 
            \arrow[r, "\id \otimes \eta^\alpha_{X, Y}"]
                \arrow[ur, phantom, "\scriptstyle{\color{gray}(7)}"]
        & Z \otimes \alpha(X \otimes Y)
            \arrow[uuuuuuuu, <-, swap, rounded corners, to path={ -- ([xshift=2ex]\tikztostart.east) 
            -| (Z) node[pos=1,right]{$\scriptstyle \bar \psi^\alpha_Z$} \tikztonodes
            |- ([xshift=2ex]\tikztotarget.east) 
            -- (\tikztotarget)}]
    \end{tikzcd}
\end{document}

==> tikz/cd/3.0.3.tex <==
\documentclass[tikz]{standalone}

\begin{document}
    \begin{tikzcd} 
        &&[12pt]&[12pt] \alpha X \otimes Y
            \arrow[d, swap, "\id \otimes \xi^\alpha_Y"]
            \arrow[ddddr, bend left, "\psi^\alpha_Y"] \\
        \alpha X \otimes Y 
            \arrow[r, "\id \otimes \xi^\beta_Y"]
            \arrow[d, swap, "\pi_X \otimes \id"]
            \arrow[urrr, bend left=20, "\id \otimes \left((\xi^\alpha_Y)^{-1} \circ\, \alpha(\pi^{-1}_Y) \,\circ\, \pi^{-1}_{\beta^{-1}Y}\circ\, \xi^\beta_Y\right)"]
                \arrow[dr, phantom, "\scriptstyle{\color{gray}(1)}"]
        & \alpha X \otimes \beta \beta^{-1} Y
            \arrow[d, "\pi_X \otimes \id"]
            \arrow[r, "\id \otimes \pi^{-1}_{\beta^{-1}Y}"]
                \arrow[dr, phantom, "\scriptstyle{\color{gray}(2)}"]
                \arrow[urr, bend left=5, phantom, "\scriptstyle{\color{gray}(10)}"]
        & \alpha X \otimes \alpha \beta^{-1} Y
            \arrow[d, "\eta^\alpha_{X, \beta^{-1}Y}"] 
            \arrow[r, "\id \otimes \alpha(\pi^{-1}_Y)"]
                \arrow[dr, phantom, "\scriptstyle{\color{gray}(3)}"]
        & \alpha X \otimes \alpha \alpha^{-1} Y
            \arrow[d, "\eta^\alpha_{X, \alpha^{-1}Y}"]\\
        \beta X \otimes Y 
            \arrow[r, swap, "\id \otimes \xi^\beta_Y"] 
            \arrow[ddddr, bend right, swap, "\psi^\beta_Y"]
        & \beta X \otimes \beta \beta^{-1} Y
            \arrow[d, "\eta^\beta_{X, \beta^{-1}Y}"]
        & \alpha(X \otimes \beta^{-1} Y)
            \arrow[d, "\alpha(\psi_{\beta^{-1}Y})"] 
            \arrow[r, "\alpha(\id \otimes \pi^{-1}_Y)"]
                \arrow[dr, phantom, "\scriptstyle{\color{gray}(5)}"]
        & \alpha(X \otimes \alpha^{-1} Y)
            \arrow[d, "\alpha(\psi_{\alpha^{-1}Y})"]\\
        & \beta(X\otimes \beta^{-1}Y)
            \arrow[d, "\beta(\psi_{\beta^{-1}Y})"]
            \arrow[ur, swap, "\pi_{X \otimes \beta^{-1}Y}^{-1}"]
                \arrow[r, phantom, "\scriptstyle{\color{gray}(4)}"]
        & \alpha(\beta^{-1}Y \otimes X)
            \arrow[d, "(\eta^\alpha_{\beta^{-1}Y, X})^{-1}"] 
            \arrow[r, "\alpha(\pi^{-1}_Y \otimes \id)"]
                \arrow[dr, bend left=5, phantom, "\scriptstyle{\color{gray}(6)}"]
        & \alpha(\alpha^{-1}Y \otimes X)
            \arrow[d, "(\eta^{\alpha}_{\alpha^{-1}Y, X})^{-1}"]\\
        & \beta(\beta^{-1}Y \otimes X)
            \arrow[d, "(\eta^\beta_{\beta^{-1}Y, X)})^{-1}"]
            \arrow[ur, swap, "\pi_{\beta^{-1}Y \otimes X}^{-1}"]
                \arrow[uul, bend left=5,  phantom, "\scriptstyle{\color{gray}(12)}"]
        & \alpha\beta^{-1}Y \otimes \alpha X
            \arrow[d, "\id \otimes \pi_X"]
            \arrow[r, "\alpha(\pi^{-1}_Y) \otimes \id"]
                \arrow[dr, phantom, "\scriptstyle{\color{gray}(8)}"]
        & \alpha \alpha^{-1}Y \otimes \alpha X
            \arrow[d, "\id \otimes \pi_X"]
            \arrow[r, "(\xi^\alpha_Y)^{-1} \otimes \id"]
                \arrow[dr, phantom, "\scriptstyle{\color{gray}(9)}"]
        & Y \otimes \alpha X
            \arrow[d, "\id \otimes \pi_X"]
                \arrow[uul, bend right=5, phantom, "\scriptstyle{\color{gray}(13)}"]\\
        & \beta\beta^{-1}Y \otimes \beta X
            \arrow[d, "(\xi^\beta_Y)^{-1}\otimes \id"] 
            \arrow[r, "(\pi_{\beta^{-1}Y})^{-1}\otimes \id"]
                \arrow[ur, near end, phantom, "\scriptstyle{\color{gray}(7)}"]
        & \alpha\beta^{-1}Y \otimes \beta X
            \arrow[r, "\alpha(\pi^{-1}_Y) \otimes \id"]
        & \alpha \alpha^{-1} Y \otimes \beta X
            \arrow[r, "(\xi^\alpha_Y)^{-1} \otimes \id"]
        & Y \otimes \beta X
            \arrow[dlll, bend left=20, "\left((\xi^\alpha_Y)^{-1} \circ \, \alpha(\pi^{-1}_Y) \,\circ \,\pi^{-1}_{\beta^{-1}Y}\circ\, \xi^\beta_Y\right)^{-1} \otimes \id"]\\
        & Y \otimes \beta X
            \arrow[urr, bend right=5, phantom, "\scriptstyle{\color{gray}(11)}"]
    \end{tikzcd}
\end{document}

==> tikz/cd/3.0.4.tex <==
\documentclass[tikz]{standalone}

\begin{document}
    \begin{tikzcd}
        & [24pt] & [12pt] \alpha\beta X \otimes Y
            \arrow[d, "\id \otimes \xi^{\alpha_Y}"]\\
        &\alpha\beta X \otimes Y
            \arrow[d, swap, "\id \otimes \xi^{\alpha\beta}_Y"] 
            \arrow[ur, "((\xi^\alpha_Y)^{-1} \circ \,\alpha(\xi^\beta_{\alpha^{-1}Y})^{-1} \circ \, \xi^{\alpha\beta}_Y) \otimes \id"]
                \arrow[r, phantom, "\scriptstyle{\color{gray}(1)}"]
        & \alpha\beta X \otimes \alpha\alpha^{-1}Y 
            \arrow[dl, swap, <-, "\id \otimes \alpha(\xi^\beta_{\alpha^{-1}Y})^{-1}"]
            \arrow[d, "\eta^\alpha_{\beta X, \alpha^{-1}Y}"]
        &[12pt] & [64pt]\\
        &\alpha \beta X \otimes \alpha \beta(\alpha \beta)^{-1} Y
            \arrow[d, swap, "\eta^{\alpha\beta}_{X, (\alpha\beta)^{-1}Y}"] 
            \arrow[dr, "\eta^\alpha_{\beta X, \beta (\alpha \beta)^{-1}Y}"]
                \arrow[r, phantom, "\scriptstyle{\color{gray}(2)}"]
                \arrow[dr, bend right=10, phantom, "\scriptstyle{\color{gray}(3)}"]
        & \alpha(\beta X \otimes \alpha^{-1} Y) 
            \arrow[d, "\alpha(\id \otimes \xi^{\beta}_{\alpha^{-1}Y})"] \\
        { }&\alpha \beta (X \otimes (\alpha \beta)^{-1} Y)
            \arrow[d, swap, "\alpha\beta(\psi_{(\alpha\beta)^{-1}Y})"]
                \arrow[l, phantom, ""{coordinate, name=C}] 
                \arrow[l, phantom, near start, "\scriptstyle{\color{gray}(8)}"]
        & \alpha(\beta X \otimes \beta \beta^{-1} \alpha^{-1} Y)
            \arrow[l, "\alpha(\eta^\beta_{X, (\alpha\beta)^{-1}Y})"] 
                \arrow[r, phantom, ""{coordinate, name=A}] 
                \arrow[rr, phantom, ""{coordinate, name=B}] 
                \arrow[d, phantom, "\scriptstyle{\color{gray}(4)}"]
                \arrow[rr, phantom, near start, "\scriptstyle{\color{gray}(9)}"]
        & {} & {} \\
        &\alpha \beta ((\alpha \beta)^{-1} Y \otimes X)
            \arrow[d, swap, "(\eta^{\alpha\beta}_{(\alpha\beta)^{-1}Y, X})^{-1}"]
            \arrow[r, "\alpha(\eta^\beta_{(\alpha\beta)^{-1}Y, X})^{-1}"]
        & \alpha(\beta\beta^{-1}\alpha^{-1}Y \otimes \beta X)
            \arrow[d, "\alpha((\xi^\beta_{\alpha^{-1}Y})^{-1} \otimes \id)"]\\
        &\alpha \beta(\alpha \beta)^{-1} Y \otimes \alpha \beta X 
            \arrow[d, swap, "(\xi^{\alpha\beta}_Y)^{-1} \otimes \id"] 
            \arrow[ur, swap, "\eta^\alpha_{\beta(\alpha\beta)^{-1}Y, \beta X}"]
                \arrow[r, phantom, "\scriptstyle{\color{gray}(6)}"]
                \arrow[ur, bend left=10, phantom, "\scriptstyle{\color{gray}(5)}"]
        & \alpha(\alpha^{-1}Y \otimes \beta X)
            \arrow[uuu, <-, rounded corners, to path={ -- ([xshift=2ex]\tikztostart.east) 
            -| (A) node[pos=.9,right]{$\scriptstyle \alpha(\psi^\beta_{\alpha^{-1}Y})$} \tikztonodes
            |- ([xshift=2ex]\tikztotarget.east) 
            -- (\tikztotarget)}] \dar{(\eta^\alpha_{\alpha^{-1}Y, \beta X})^{-1}}\\
        &Y \otimes \alpha\beta X
            \arrow[dr, <-, swap, "\id \otimes ((\xi^\alpha_Y)^{-1} \circ \,\alpha(\xi^\beta_{\alpha^{-1}Y})^{-1} \circ \, \xi^{\alpha\beta}_Y)^{-1}"]
            \arrow[uuuuu, <-, rounded corners, to path={ -- ([xshift=-2ex]\tikztostart.west) 
            -| (C) node[pos=.9,left]{$\scriptstyle \psi^{\alpha\beta}_Y$} \tikztonodes
            |- ([xshift=-2ex]\tikztotarget.west) 
            -- (\tikztotarget)}] 
                \arrow[r, phantom, "\scriptstyle{\color{gray}(7)}"]
        & \alpha \alpha^{-1} Y \otimes \alpha \beta X
            \arrow[d, "(\xi^\alpha_Y)^{-1} \otimes \id"]
            \arrow[ul, <-, "\alpha(\xi^\beta_{\alpha^{-1}Y})^{-1} \otimes \id"] \\
        && Y \otimes \alpha\beta X
            \arrow[uuuuuuu, <-, rounded corners, to path={ -- ([xshift=2ex]\tikztostart.east) 
            -| (B) node[pos=.9,right]{$\scriptstyle (\psi^\beta_Y)^\alpha$} \tikztonodes
            |- ([xshift=2ex]\tikztotarget.east) 
            -- (\tikztotarget)}]
    \end{tikzcd}
\end{document}

==> tikz/cd/3.0.5.tex <==
\documentclass[tikz]{standalone}

\begin{document}
    \begin{tikzcd}
        & [16pt] \mathbb 1 
            \arrow[d, swap, "{\coev_{\alpha(\bar U)}}"] 
            \arrow[dr, bend left=10, "{\alpha( \coev_{\bar U})}"]
                \arrow[dr, pos=0.4, phantom, "\scriptstyle{\color{gray}(1)}"]
        &[12pt] & [32pt]\\ 
        & \alpha (\bar U) \otimes \alpha (U) 
            \arrow[r, "{\eta^\alpha_{\bar U, U}} "]
            \arrow[d, "{\id \otimes \alpha(i^*)}"] 
                \arrow[ddr, bend left=20, phantom, "\scriptstyle{\color{gray}(2)}"]
        & \alpha(\bar U \otimes U) 
            \arrow[dd, "\alpha(\id \otimes i^*)"] \\
        { }
        & \alpha(\bar U) \otimes \alpha(W \otimes V) 
            \arrow[dr, bend left=10, "{\eta^\alpha_{\bar U, WV}}"]
                \arrow[l, phantom, ""{coordinate, name=B1}]
                \arrow[l, pos=0.2, phantom, "\scriptstyle{\color{gray}(6)}"]\\
        & \alpha (\bar U) \otimes \alpha (W) \otimes \alpha (V) 
            \arrow[u, swap, <-, "{\id \otimes (\eta^\alpha_{W, V})^{-1}}"] \arrow[d, "{\eta^\alpha_{\bar U, W} \otimes \id}"] 
            \arrow[uu, <-, rounded corners, to path={ -- ([xshift=-2ex,yshift=1ex]\tikztostart.west) 
            -| (B1) node[pos=.9,left]{$\scriptstyle \id \otimes \hat \imath^*$} \tikztonodes
            |- ([xshift=-2ex]\tikztotarget.west) 
            -- (\tikztotarget)}] 
                \arrow[r, phantom, "\scriptstyle{\color{gray}(3)}"]
        & \alpha(\bar U \otimes W \otimes V)
            \arrow[dd, "\alpha(j \otimes \id)"] 
                \arrow[r, phantom, ""{coordinate, name=A}]
                \arrow[r, pos=0.2, phantom, "\scriptstyle{\color{gray}(8)}"]
        & {} \\
        { }
        & \alpha(\bar U \otimes W) \otimes\alpha(V) 
            \arrow[ur, near start, <-, swap, bend right=10, "{(\eta^\alpha_{\bar U W, V})^{-1}}"]  \dar{\alpha(j) \otimes \id}
                \arrow[l, phantom, ""{coordinate, name=B2}]
                \arrow[l, pos=0.2, phantom, "\scriptstyle{\color{gray}(7)}"]\\
        & \alpha (\bar V) \otimes \alpha (V) 
            \dar[swap]{\ev_{\alpha V}} 
            \arrow[uu, <-, rounded corners, to path={ -- ([xshift=-2ex]\tikztostart.west) 
            -| (B2) node[pos=.9,left]{$\scriptstyle \hat \jmath \otimes \id$} \tikztonodes
            |- ([xshift=-2ex,yshift=-1ex]\tikztotarget.west) 
            -- (\tikztotarget)}] 
                \arrow[uur, bend right=20, phantom, "\scriptstyle{\color{gray}(4)}"]
        & \alpha(\bar V \otimes V) 
            \lar{(\eta^\alpha_{\bar V, V})^{-1}}\\
        & \mathbb 1
            \arrow[ur, bend right=10, swap, <-, "\alpha(\ev_V)"] 
            \arrow[uuuuuu, <-, swap, rounded corners, to path={ -- ([yshift=-2ex]\tikztostart.south) 
            -| (A) node[pos=1,right]{$\scriptstyle \alpha(\ev_V \circ \,(\id \otimes j) \circ (i^* \otimes \id)\, \circ\, \coev_{\bar U})$} node[pos=0.96, right] {$\qquad \scriptstyle = \alpha(\delta_{i, j}) = \, \delta_{i, j}$} \tikztonodes
            |- ([yshift=2ex]\tikztotarget.north) 
            -- (\tikztotarget)}]
                \arrow[ur, pos=0.4, phantom, "\scriptstyle{\color{gray}(5)}"]
    \end{tikzcd}
\end{document}

==> tikz/cd/3.0.6.tex <==
\documentclass[tikz]{standalone}

\begin{document}
    \begin{tikzcd}[column sep=large]
        & [12pt] && {} & & [12pt] & [60pt] \\ [32pt]
        && U \otimes \alpha(X) \otimes \bar U \otimes W 
            \arrow[r, "\lambda^\alpha_Y \otimes \id \otimes \lambda^\alpha_{\bar Y} \otimes \id"] 
            \arrow[d, near start, "\id \otimes \lambda^\alpha \otimes \id"]
        & \alpha(Y) \otimes \alpha (X) \otimes \alpha (\bar Y) \otimes W
            \arrow[r, "\eta^\alpha_{Y, X} \otimes \id"] 
            \arrow[d, "\id \otimes \xi^\alpha_W"]
                \arrow[u, phantom, ""{coordinate, name=A}] 
                \arrow[u, near start, phantom, "\scriptstyle{\color{gray}(27)}"]
        & \alpha(Y \otimes X) \otimes \alpha(\bar Y) \otimes W
            \arrow[r, "\eta^\alpha_{YX, \bar Y} \otimes \id"] 
            \arrow[d, "\id \otimes \xi^\alpha_W"]
        & \alpha(Y \otimes X \otimes \bar Y) \otimes W
            \arrow[lll, <-, swap, rounded corners, to path={ -- ([yshift=2ex]\tikztostart.north) 
            |- (A) node[pos=0.8,above]{$\scriptstyle \omega_{\alpha, X} \otimes \id$} \tikztonodes
            -| ([yshift=2ex]\tikztotarget.north) 
            -| (\tikztotarget)}] 
            \arrow[d, "\id \otimes \xi^\alpha_W"] \\ [12pt]
        && U \otimes \alpha(X) \otimes \alpha(\bar Y) \otimes W
            \arrow[ur, "\lambda^\alpha \otimes \id"] 
            \arrow[d, "\id \otimes \xi^\alpha_W"]
                \arrow[ur, near start, bend left=10, phantom, "\scriptstyle{\color{gray}(1)}"]
                \arrow[r, phantom, "\scriptstyle{\color{gray}(2)}"]
        & \alpha(Y) \otimes \alpha(X) \otimes \alpha(\bar Y) \otimes \alpha \alpha^{-1}W 
            \arrow[d, "\id \otimes \eta^\alpha_{\bar Y, \alpha^{-1}W}"] 
            \arrow[r, "\eta^\alpha_{Y, X} \otimes \id"]
                \arrow[dl, phantom, ""{coordinate, name=B2}]
                \arrow[ur, phantom, "\scriptstyle{\color{gray}(3)}"]
        & \alpha(Y \otimes X) \otimes \alpha(\bar Y) \otimes \alpha\alpha^{-1}W 
            \arrow[r, "\eta^\alpha_{YX, \bar Y} \otimes \id"] 
            \arrow[d, "\id \otimes \eta^\alpha_{\bar Y, \alpha^{-1}W}"]
                \arrow[ur, phantom, "\scriptstyle{\color{gray}(4)}"]
        & \alpha(Y \otimes X \otimes \bar Y) \otimes \alpha\alpha^{-1}W
            \arrow[d, "\eta^\alpha_{YX\bar Y, \alpha^{-1}W}"] 
            \\ [12pt]
        & {}
        & U \otimes \alpha(X) \otimes \alpha(\bar Y) \otimes \alpha\alpha^{-1}W
            \arrow[ur, "\lambda^\alpha \otimes \id"] 
            \arrow[d, "\id \otimes \eta^\alpha_{\bar Y, \alpha^{-1}W}"] 
                \arrow[l, phantom, ""{coordinate, name=E1}]
                \arrow[r, phantom, "\scriptstyle{\color{gray}(5)}"]
        & \alpha(Y) \otimes \alpha(X) \otimes \alpha(\bar Y \otimes \alpha^{-1}W) 
            \arrow[r, "\eta^\alpha_{Y, X} \otimes \id"] 
            \arrow[ddr, "\id \otimes \alpha(i)"]
                \arrow[l, phantom, ""{coordinate, name=B1}]
                \arrow[ur, phantom, "\scriptstyle{\color{gray}(6)}"]
                \arrow[d, phantom, "\scriptstyle{\color{gray}(8)}"]
                \arrow[dr, phantom, "\scriptstyle{\color{gray}(9)}"]
        & \alpha(Y \otimes X) \otimes \alpha(\bar Y \otimes \alpha^{-1}W)
            \arrow[d, "\id \otimes \alpha(i)"] 
            \arrow[r, "\eta^\alpha_{YX, \bar Y\alpha^{-1}W}"]
                \arrow[ur, phantom, "\scriptstyle{\color{gray}(7)}"]
        & \alpha(Y \otimes X \otimes \bar Y \otimes \alpha^{-1} W)
            \arrow[dd, "\alpha(\id \otimes i)"] \\ [12pt]
        & & U \otimes \alpha(X) \otimes \alpha(\bar Y \otimes \alpha^{-1}W)
            \arrow[ur, swap, "\lambda^\alpha \otimes \id"] 
            \arrow[r, swap, "\id \otimes \alpha(i)"] 
        & U \otimes \alpha(X) \otimes \alpha(\bar Z) 
            \arrow[dr, swap, "\lambda^\alpha \otimes \id"]
        & \alpha(Y \otimes X) \otimes \alpha(\bar Z)
            \arrow[dr, bend left=15, "\eta^\alpha_{YX, \bar Z}"] 
            \arrow[d, "(\eta^\alpha_{YX, \bar Z})^{-1} \otimes \id"]
                \arrow[ur, phantom, "\scriptstyle{\color{gray}(10)}"]\\ [12pt]
        {}
        && U \otimes \alpha(X) \otimes \bar V
            \arrow[ur, swap, "\id \otimes \lambda^\alpha"] 
            \arrow[dr, "\lambda^\alpha \otimes \id"] 
            \arrow[uuuu, <-, swap, rounded corners, to path={ -- ([yshift=2ex]\tikztostart.north west) 
            -| (E1) node[pos=1,left]{$\scriptstyle \id \otimes \bar \imath$} \tikztonodes
            |- ([yshift=-2ex]\tikztotarget.south west) 
            -- (\tikztotarget)}]
                \arrow[ll, phantom, ""{coordinate, name=D}]
                \arrow[rr, phantom, "\scriptstyle{\color{gray}(11)}"]
                \arrow[ll, phantom, "\scriptstyle{\color{gray}(24)}"]
                \arrow[u, phantom, "\scriptstyle{\color{gray}(25)}"]
                \arrow[d, phantom, "\scriptstyle{\color{gray}(26)}"]
        && \alpha(Y) \otimes \alpha(X) \otimes \alpha(\bar Z)
            \arrow[d, "\id \otimes \eta^\alpha_{X, \bar Z}"] 
                \arrow[r, phantom, "\scriptstyle{\color{gray}(12)}"]
        & \alpha(Y \otimes X \otimes \bar Z)  
            \arrow[dl, near end, bend left=15, "(\eta^\alpha_{Y, X\bar Z})^{-1}"] 
            \arrow[dd, "\alpha(i^* \otimes \id)"]
                \arrow[r, phantom, ""{coordinate, name=Z}]
                \arrow[r, near start, phantom, "\scriptstyle{\color{gray}(29)}"]
        & {} \\ [12pt]
        &&\alpha(\alpha^{-1}W \otimes Z) \otimes \alpha(X) \otimes \bar V
            \arrow[r, "\alpha(i^*)^{-1} \otimes \id"] 
            \arrow[d, near end, "(\eta^\alpha_{\alpha^{-1}W, Z})^{-1} \otimes \id"] 
            \arrow[dr, "\id \otimes \lambda^\alpha"] 
        & \alpha(Y) \otimes \alpha(X) \otimes \bar V
            \arrow[ur, "\id \otimes \lambda^\alpha"]
                \arrow[d, phantom, "\scriptstyle{\color{gray}(13)}"]
        & \alpha(Y) \otimes \alpha(X \otimes \bar Z)
            \arrow[d, "\alpha(i^*) \otimes \id"]
                \arrow[dl, phantom, "\scriptstyle{\color{gray}(14)}"]
                \arrow[dr, phantom, "\scriptstyle{\color{gray}(15)}"]\\ [12pt]
        & {}
        & \alpha\alpha^{-1}W \otimes \alpha(Z) \otimes \alpha(X) \otimes \bar V
            \arrow[d, "(\xi^\alpha)^{-1} \otimes \id"] 
            \arrow[dr, "\id \otimes \lambda^\alpha"]  
                \arrow[l, phantom, ""{coordinate, name=E2}]
                \arrow[r, phantom, "\scriptstyle{\color{gray}(16)}"]
        & \alpha(\alpha^{-1}W \otimes Z) \otimes \alpha(X) \otimes \alpha(\bar Z)
            \arrow[uur, swap, "\alpha(i^*)^{-1} \otimes \id"] 
            \arrow[r, "\id \otimes \eta^\alpha_{X, \bar Z}"] 
            \arrow[d, "(\eta^\alpha_{\alpha^{-1}W, Z})^{-1} \otimes \id"]
                \arrow[dr, bend left=15, phantom, "\scriptstyle{\color{gray}(17)}"]
        & \alpha(\alpha^{-1}W \otimes Z) \otimes \alpha(X \otimes \bar Z)
            \arrow[r, "\eta^\alpha_{\alpha^{-1}WZ, X \bar Z}"] 
            \arrow[d, "(\eta^\alpha_{\alpha^{-1}W, Z})^{-1} \otimes \id"]
                \arrow[dr, phantom, bend left=15, "\scriptstyle{\color{gray}(18)}"]
        & \alpha(\alpha^{-1}W \otimes Z \otimes X \otimes \bar Z) 
            \arrow[d, "(\eta^\alpha_{\alpha^{-1}W, ZX\bar Z})^{-1}"] \\ [12pt]
        && W \otimes \alpha(Z) \otimes \alpha(X) \otimes \bar V
            \arrow[d, near end, "\id \otimes (\lambda^\alpha)^{-1} \otimes \id"] 
            \arrow[dr, "\id \otimes \lambda^\alpha"]
                \arrow[r, phantom, "\scriptstyle{\color{gray}(19)}"]
                \arrow[dr, near start, bend right=10, phantom, "\scriptstyle{\color{gray}(20)}"]
        & \alpha\alpha^{-1}W \otimes \alpha(Z) \otimes \alpha(X) \otimes \alpha(\bar Z)
            \arrow[r, "\id \otimes \eta^\alpha_{X, \bar Z}"] 
            \arrow[d, "(\xi^\alpha)^{-1} \otimes \id"]
                \arrow[dr, phantom, "\scriptstyle{\color{gray}(21)}"]
        & \alpha\alpha^{-1}W \otimes \alpha(Z) \otimes \alpha(X \otimes \bar Z)
            \arrow[r, "\id \otimes \eta^\alpha_{Z, X \bar Z}"] 
            \arrow[d, "(\xi^\alpha)^{-1} \otimes \id"]
                \arrow[dr, phantom, "\scriptstyle{\color{gray}(22)}"]
        & \alpha \alpha^{-1}W \otimes \alpha(Z \otimes X \otimes \bar Z)
            \arrow[d, "(\xi^\alpha_W)^{-1} \otimes \id"] \\ [12pt]
        && W \otimes V \otimes \alpha(X) \otimes \bar V 
            \arrow[r, "\id \otimes \lambda^\alpha \otimes \id \otimes \lambda^\alpha"] 
            \arrow[uuuu, <-, swap, rounded corners, to path={ -- ([yshift=2ex]\tikztostart.north west) 
            -| (E2) node[pos=1,left]{$\scriptstyle \bar \imath^* \otimes \id$} \tikztonodes
            |- ([yshift=-2ex]\tikztotarget.south west) 
            -- (\tikztotarget)}]
            \arrow[uuuuuuuu, <-, swap, rounded corners, to path={ -- ([yshift=-2ex]\tikztostart.south west) 
            -| ([xshift=-6ex]D) node[pos=1,left]{$\scriptstyle \psi_{I(\alpha X), W}$} \tikztonodes
            |- ([yshift=2ex]\tikztotarget.north west) 
            -- (\tikztotarget)}]
        & W \otimes \alpha(Z) \otimes \alpha(X) \otimes \alpha(\bar Z)
            \arrow[r, "\id \otimes \eta^\alpha_{X, \bar Z}"] 
            \arrow[dr, "\id \otimes \eta^\alpha_{Z, X} \otimes \id"] 
                \arrow[dd, phantom, ""{coordinate, name=C}]
                \arrow[dd, phantom, "\scriptstyle{\color{gray}(28)}"]
        & W \otimes \alpha(Z) \otimes \alpha (X \otimes \bar Z)
            \arrow[r, "\id \otimes \eta^\alpha_{Z, X\bar Z}"]
                \arrow[d, phantom, "\scriptstyle{\color{gray}(23)}"]
        & W \otimes \alpha(Z \otimes X \otimes \bar Z)
            \arrow[uuuuuuuu, <-, swap, rounded corners, to path={ -- ([yshift=-2ex]\tikztostart.south east) 
            -| (Z) node[pos=1,right]{$\scriptstyle \psi_{I(X), W}^\alpha$} \tikztonodes
            |- ([yshift=2ex]\tikztotarget.north east) 
            -- (\tikztotarget)}] 
            \arrow[lll, <-, swap, rounded corners, to path={ -- ([yshift=-2ex]\tikztostart.south) 
            |- ([yshift=-4ex]C) node[pos=0.8,below]{$\scriptstyle \id \otimes \omega_{\alpha, X}$} \tikztonodes
            -| ([yshift=-2ex]\tikztotarget.south) 
            -| (\tikztotarget)}] \\
        &&&& W \otimes \alpha (Z \otimes X) \otimes \alpha(\bar Z)
            \arrow[ur, "\id \otimes \eta^\alpha_{ZX, \bar Z}"]\\
        & && {}
    \end{tikzcd}
\end{document}

==> tikz/cd/3.0.7.tex <==
\documentclass[tikz]{standalone}

\begin{document}
    \begin{tikzcd}
        & & & [12pt] {} \\ [24pt]
        & (U \otimes \alpha X \otimes \bar U) \otimes (U \otimes \alpha W \otimes \bar U)
            \arrow[rr, "\substack{\id \otimes \ev_{\bar U} \otimes \id \\ = \eta^I_{\alpha X, \alpha W}}"] 
            \arrow[d, "(\lambda^\alpha \otimes \id \otimes \lambda^\alpha) \otimes (\lambda^\alpha \otimes \id \otimes \lambda^\alpha)"] 
            \arrow[ddrr, bend left=10, "(\eta^\alpha \otimes \eta^\alpha) \circ (\lambda^\alpha \otimes \id \otimes \ev_{\bar U} \otimes \id \otimes \lambda^\alpha)"]
                \arrow[ddrr, near start, phantom, "\scriptstyle{\color{gray}(1)}"]
                \arrow[drr, bend left=5, phantom, "\scriptstyle{\color{gray}(2)}"]
        & & U \otimes \alpha X \otimes \alpha W \otimes \bar U
            \arrow[r, "\substack{\id \otimes \eta^\alpha_{X, W} \otimes \id \\ = I(\eta^\alpha_{X, W})}"] 
            \arrow[d, "\lambda^\alpha \otimes \id \otimes \lambda^\alpha"] 
                \arrow[u, phantom, ""{coordinate, name=C}]
                \arrow[u, near start, phantom, "\scriptstyle{\color{gray}(10)}"]
        & U \otimes \alpha (X \otimes W) \otimes \bar U 
            \arrow[ddd, "\lambda^\alpha \otimes \id \otimes \lambda^\alpha"] 
            \arrow[lll, <-, swap, rounded corners, to path={ -- ([yshift=2ex]\tikztostart.north) 
            |- (C) node[pos=1.3,above]{$\scriptstyle \eta^{I\alpha}_{X, W}$} \tikztonodes
            -| ([yshift=2ex]\tikztotarget.north) 
            -| (\tikztotarget)}]
                \arrow[ddd, bend left=60, near start, phantom, "\scriptstyle{\color{gray}(12)}"] \\ [12pt]
        {}
        & \alpha(Y) \otimes \alpha(X) \otimes \alpha(\bar Y) \otimes \alpha(Y) \otimes \alpha(W) \otimes \alpha(\bar Y) 
            \arrow[dr, "\eta^\alpha \otimes \eta^\alpha \otimes \eta^\alpha"] 
            \arrow[drr, bend left=10, near start, "\eta^\alpha \otimes \ev_{\alpha(\bar Y)} \otimes \eta^\alpha"] 
            \arrow[ddr, swap, "(\eta^\alpha \circ (\eta^\alpha \otimes \eta^\alpha)) \otimes \eta^\alpha"] 
            \arrow[ddd, swap, "(\eta^\alpha \circ (\eta^\alpha \otimes \id)) \otimes (\eta^\alpha \circ (\eta^\alpha \otimes \id))"]
                \arrow[l, phantom, ""{coordinate, name=A}] 
                \arrow[dr, bend left=15, near end, phantom, "\scriptstyle{\color{gray}(4)}"]
                \arrow[ddd, bend right=60, near start, phantom, "\scriptstyle{\color{gray}(9)}"]
        && \alpha(Y) \otimes \alpha(X) \otimes \alpha(W) \otimes \alpha(\bar Y) 
            \arrow[d, "\eta^\alpha \otimes \eta^\alpha"] 
            \arrow[ddr, bend left, swap, "\id \otimes \eta^\alpha \otimes \id"]
                \arrow[ur, phantom, "\scriptstyle{\color{gray}(3)}"]
                \arrow[ddr, phantom, "\scriptstyle{\color{gray}(5)}"]\\ [12pt]
        & & \alpha(Y \otimes X) \otimes \alpha(\bar Y \otimes Y) \otimes \alpha(W \otimes \bar Y)
            \arrow[r, "\id \otimes \alpha(\ev_{\bar Y}) \otimes \id"]
                \arrow[d, phantom, "\scriptstyle{\color{gray}(7)}"]
        & \alpha(Y \otimes X) \otimes \alpha(W \otimes \bar Y)
            \arrow[ddr, "\eta^\alpha"] \\ [12pt]
        & 
        & \alpha(Y \otimes X \otimes \bar Y \otimes Y) \otimes \alpha(W \otimes \bar Y)
            \arrow[ur, "\alpha(\id \otimes \ev_{\bar Y}) \otimes \id"] \arrow[d, "\eta^\alpha"]
                \arrow[dl, bend right, phantom, "\scriptstyle{\color{gray}(6)}"]
                \arrow[rr, phantom, "\scriptstyle{\color{gray}(8)}"]
        &
        & \alpha(Y) \otimes \alpha(X \otimes W) \otimes \alpha(\bar Y)
            \arrow[r, phantom, ""{coordinate, name=B}] \arrow[d, "\eta^\alpha \circ (\eta^\alpha \otimes \id)"]
        & {} \\
        & \alpha(Y \otimes X \otimes \bar Y) \otimes \alpha(Y \otimes W \otimes \bar Y)
            \arrow[r, "\eta^\alpha"] \arrow[uuuu, <-, swap, rounded corners, to path={ -- ([xshift=-2ex]\tikztostart.west) 
            -| (A) node[pos=0.6,left]{$\scriptstyle \omega_{\alpha, X} \otimes \omega_{\alpha, W}$} \tikztonodes
            |- ([xshift=-2ex]\tikztotarget.west) 
            -- (\tikztotarget)}]
        & \alpha(Y \otimes X \otimes \bar Y \otimes Y \otimes W \otimes \bar Y)
            \arrow[rr, swap, "\substack{\alpha(\id \otimes \ev_{\bar Y} \otimes \id)\\ = \alpha(\eta^I_{\alpha X, \alpha W})}"] 
                \arrow[d, phantom, ""{coordinate, name=D}]
                \arrow[d, near start, phantom, "\scriptstyle{\color{gray}(11)}"]
        &
        & \alpha(Y \otimes X \otimes W \otimes \bar Y)
            \arrow[uuuu, <-, swap, rounded corners, to path={ -- ([xshift=2ex]\tikztostart.east) 
            -| (B) node[pos=1.5,right]{$\scriptstyle \omega_{\alpha, XW}$} \tikztonodes
            |- ([xshift=2ex]\tikztotarget.east) 
            -- (\tikztotarget)}] 
            \arrow[lll, <-, swap, rounded corners, to path={ -- ([yshift=-2ex]\tikztostart.south) 
            |- (D) node[pos=0.9,below]{$\scriptstyle \eta^{\alpha I}_{X, W}$} \tikztonodes
            -| ([yshift=-2ex]\tikztotarget.south) 
            -| (\tikztotarget)}] \\ [24pt]
        & & {}
    \end{tikzcd}
\end{document}

==> tikz/cd/3.0.8a.tex <==
\documentclass[tikz]{standalone}

\usepackage{MA}

\begin{document}
    \begin{tikzcd}
        && L
            \arrow[drr, bend left, "\tilde\lambda^\beta"]
            \arrow[dll, bend right, swap, "\tilde\lambda^\alpha"]
            \arrow[dl, swap, "\tilde\iota^\alpha \otimes \id"]
            \arrow[dr, "\tilde\iota^\beta \otimes \id"] 
                \arrow[dll, bend right=10, near end, phantom, "\scriptstyle{\color{gray}(1)}"]
                \arrow[d, near start, phantom, "\scriptstyle{\color{gray}(2)}"]
                \arrow[drr, bend left=10, near end, phantom, "\scriptstyle{\color{gray}(3)}"]\\
        \alpha L
            \arrow[dr, near start, "\tilde\iota^\alpha \otimes \id"]
            \arrow[ddr, bend right, swap, "\id"]
                \arrow[ddr, phantom, "\scriptstyle{\color{gray}(4)}"]
        & \alpha L \otimes L
            \arrow[d, "\id \otimes \tilde\lambda^\alpha"]
            \arrow[rr, "\pi_L \otimes \id"]
        & {} & \beta L \otimes L
            \arrow[d, swap, "\id \otimes \tilde\lambda^\beta"]
        & \beta L
            \arrow[dl, near start, swap, "\tilde\iota^\beta \otimes \id"]
            \arrow[ddl, bend left, "\id"]
                \arrow[ddl, phantom, "\scriptstyle{\color{gray}(8)}"]
            \\
        & \alpha L \otimes \alpha L
            \arrow[d, near start, "\tilde\Delta^\alpha"]
                \arrow[r, phantom, ""{coordinate, name=A}]
                \arrow[r, phantom, near start, "\scriptstyle{\color{gray}(5)}"]
                \arrow[rr, phantom, "\scriptstyle{\color{gray}(6)}"]
        & {} & \beta L \otimes \beta L
            \arrow[d, near start, swap, "\tilde\Delta^\beta"]
                \arrow[l, phantom, ""{coordinate, name=B}]
                \arrow[l, phantom, near start, "\scriptstyle{\color{gray}(7)}"]
                \\
        & \alpha L
            \arrow[rr, "\pi_L"]
            \arrow[uu, <-, swap, rounded corners, to path={ -- ([yshift=1ex]\tikztostart.north east) 
            -| (A) node[pos=1.35,right]{$\scriptstyle \tilde\mu^\alpha$} 
            \tikztonodes
            |- ([yshift=-1ex]\tikztotarget.south east)
            -- (\tikztotarget)}]
        && \beta L 
            \arrow[uu, <-, swap, rounded corners, to path={ -- ([yshift=1ex]\tikztostart.north west) 
            -| (B) node[pos=1.35,left]{$\scriptstyle \tilde\mu^\beta$} 
            \tikztonodes
            |- ([yshift=-1ex]\tikztotarget.south west)
            -- (\tikztotarget)}]
            \\
    \end{tikzcd}
\end{document}

==> tikz/cd/3.1.1.tex <==
\documentclass[tikz]{standalone}

\usepackage{MA}

\begin{document}
    \begin{tikzcd}
        &[12pt] U \otimes \bar U
            \arrow[d, "\lambda^\alpha_X \otimes \lambda^\alpha_{\bar X}"]
            \arrow[dddrr, bend left=20, "\tilde \imath^\diamond \otimes \id"]
                \arrow[ddr, phantom, "\scriptstyle{\color{gray}(3)}"]
        &[12pt]&[36pt]\\
        {} & \alpha(X) \otimes \alpha(\bar X)
            \arrow[d, "\eta^\alpha_{X, \bar X}"]
            \arrow[dr, "\alpha(i^\diamond) \otimes \id"]
                \arrow[l, phantom, ""{coordinate, name=A}]
                \arrow[l, phantom, near start, "\scriptstyle{\color{gray}(2)}"]\\
        & \alpha(X \otimes \bar X)
            \arrow[d, "\alpha(i^\diamond \otimes \id)"]
            \arrow[uu, <-, swap, rounded corners, to path={ -- ([xshift=-2ex]\tikztostart.north west) 
            -| (A) node[pos=1,left]{$\scriptstyle \tilde\lambda^\alpha$} \tikztonodes
            |- ([xshift=-2ex]\tikztotarget.west) 
            -- (\tikztotarget)}]
                \arrow[r, phantom, "\scriptstyle{\color{gray}(5)}"]
        & \alpha(Y \otimes W) \otimes \alpha(\bar X)
            \arrow[dl, "\eta^\alpha_{Y\otimes W, \bar X}"]
            \arrow[d, "(\eta^\alpha_{Y, W})^{-1} \otimes \id"] \\
        {}
        & \alpha(Y \otimes W \otimes \bar X)
            \arrow[d, "\alpha(\id \otimes i)"]
            \arrow[dr, "(\eta^\alpha_{Y, W \otimes \bar X})^{-1}"]
                \arrow[l, phantom, ""{coordinate, name=B1}]
                \arrow[l, phantom, pos=1.5, ""{coordinate, name=B2}]
                \arrow[r, phantom, "\scriptstyle{\color{gray}(6)}"]
                \arrow[l, phantom, near start, "\scriptstyle{\color{gray}(4)}"]
                \arrow[uul, phantom, bend left=50, "\scriptstyle{\color{gray}(1)}"]
        & \alpha(Y) \otimes \alpha(W) \otimes \alpha(\bar X)
            \arrow[r, "(\lambda^\alpha_Y)^{-1} \otimes \id \otimes (\lambda^\alpha_{\bar V})^{-1}"]
            \arrow[d, "\id \otimes \eta^\alpha_{W, \bar X}"]
        & U \otimes \alpha(W) \otimes V
            \arrow[dddll, bend left=20, "\id \otimes \tilde \imath"]\\
        & \alpha(Y \otimes \bar Y)
            \arrow[d, "(\eta^\alpha_{Y, \bar Y})^{-1}"]
            \arrow[uu, <-, swap, rounded corners, to path={ -- ([xshift=-2ex]\tikztostart.north west) 
            -| (B1) node[pos=1,left]{$\scriptstyle \alpha(\chi_W)$} \tikztonodes
            |- ([xshift=-2ex]\tikztotarget.south west) 
            -- (\tikztotarget)}]
                \arrow[r, phantom, "\scriptstyle{\color{gray}(7)}"]
        & \alpha(Y) \alpha(W \otimes \bar X)
            \arrow[dl, "\id \otimes i"]
                \arrow[ddl, phantom, "\scriptstyle{\color{gray}(9)}"]\\
        {} & \alpha(Y) \otimes \alpha(\bar Y)
            \arrow[d, "(\lambda^\alpha_Y)^{-1} \otimes (\lambda^\alpha_{\bar Y})^{-1}"] 
                \arrow[l, phantom, ""{coordinate, name=C}]
                \arrow[l, phantom, near start, "\scriptstyle{\color{gray}(8)}"]\\
        & V \otimes \bar V
            \arrow[uu, <-, swap, rounded corners, to path={ -- ([xshift=-2ex]\tikztostart.west) 
            -| (C) node[pos=1,left]{$\scriptstyle (\tilde\lambda^\alpha)^{-1}$} \tikztonodes
            |- ([xshift=-2ex]\tikztotarget.south west) 
            -- (\tikztotarget)}]
            \arrow[uuuuuu, <-, swap, rounded corners, to path={ -- ([xshift=-2ex]\tikztostart.south west) 
            -| (B2) node[pos=1,left]{$\scriptstyle \ad I^L[\alpha, \eta^\alpha](\chi_W)$} \tikztonodes
            |- ([xshift=-2ex]\tikztotarget.north west) 
            -- (\tikztotarget)}]
    \end{tikzcd}
\end{document}

==> tikz/pic/1.1.tex <==
\documentclass[tikz]{standalone}

\begin{document}
    \begin{tikzpicture}%[baseline=(current bounding box.center)]
        \draw[rounded corners, draw=none, fill=red!30] (1, 0) -- (0, 0) -- (0, 2) -- (1, 2);
        \draw[very thick, draw=black!60] (1, 0) -- (1, 2);
        \draw[rounded corners, dashed] (0, 0) -- (2, 0) -- (2, 2) -- (0, 2) -- cycle;

        \draw[rounded corners, dashed, fill=red!30] (4, 0) -- (6, 0) -- (6, 2) -- (4, 2) -- cycle;
        \draw[anchor=center, very thick, draw=black!60, fill=white] (5, 1) circle (0.5);

        \node at (3, 1) {$\rightsquigarrow$};
    \end{tikzpicture}
\end{document}

==> tikz/pic/1.2.tex <==
\documentclass[tikz]{standalone}

\begin{document}
    \begin{tikzpicture}%[baseline=(current bounding box.center)]
        \draw[rounded corners, draw=none, fill=red!30] (1, 0) -- (0, 0) -- (0, 2) -- (1, 2);
        \draw[very thick, draw=black!60] (1, 0) -- (1, 2);
        \draw[thick, draw=blue!60] (1.2, 0) -- (1.2, 2);
        \draw[rounded corners, dashed] (0, 0) -- (2, 0) -- (2, 2) -- (0, 2) -- cycle;

        \draw[rounded corners, dashed, fill=red!30] (4, 0) -- (6, 0) -- (6, 2) -- (4, 2) -- cycle;
        \draw[anchor=center, very thick, draw=black!60, fill=white] (5, 1) circle (0.5);
        \draw[anchor=center, thick, draw=blue!60, fill=white] (5, 1) circle (0.4);

        \node at (3, 1) {$\rightsquigarrow$};
    \end{tikzpicture}
\end{document}

==> tikz/pic/1.3.tex <==
\documentclass[tikz]{standalone}

\begin{document}
    \begin{tikzpicture}[baseline=(current bounding box.center)]
        \draw (0, 0) node[label=below:$X$] {} -- (0, 1) .. controls (0, 1.5) and (1, 1.5) .. (1, 2) -- (1, 3) node[label=above:$X$] {};
        \path[fill=white] (0.5, 1.5) circle (4pt);
        \draw (1, 0) node[label=below:$A$] {}  -- (1, 0.5) node[draw=black, fill=white] {$\omega$} -- (1, 1) .. controls (1, 1.5) and (0, 1.5) .. (0, 2) -- (0, 2.5) node[draw=black, fill=white] {$\lambda^{-1}$}  -- (0, 3) node[label=above:$A$] {};
    \end{tikzpicture}
\end{document}

==> tikz/pic/1.3a.tex <==
\documentclass[tikz]{standalone}

\usepackage{MA}

\begin{document}
    \begin{tikzpicture}[baseline=(current bounding box.center)]
        \draw (1, 0) node[label=below:$A$] {}  -- (1, 1) .. controls (1, 1.5) and (0, 1.5) .. (0, 2)  -- (0, 2.5) node[draw=black, fill=white] {$\lambda^{-1}$} -- (0, 3) node[label=above:$A$] {};
        \path[fill=white] (0.5, 1.5) circle (4pt);
        \draw (0, 0) node[label=below:$X$] {} -- (0, 1) .. controls (0, 1.5) and (1, 1.5) .. (1, 2) -- (1, 3) node[label=above:$X$] {};

        \draw[dashed] (-0.5, 1) -- (1.5, 1) -- (1.5, 1.5) node[label=right:$\beta_{X, A}$] {} -- (1.5, 2) -- (-0.5, 2) -- cycle;
    \end{tikzpicture}
\end{document}

==> tikz/pic/1.4.tex <==
\documentclass[tikz]{standalone}

\begin{document}
    \begin{tikzpicture}[baseline=(current bounding box.center)]
        \draw (0, 0) node[label=below:$X$] {} -- (0, 1) .. controls (0, 1.5) and (1, 1.5) .. (1, 2) -- (1, 3) node[label=above:$X$] {};
        \path[fill=white] (0.5, 1.5) circle (4pt);
        \draw (1, 0) node[label=below:$A$] {} -- (1, 1) .. controls (1, 1.5) and (0, 1.5) .. (0, 2) -- (0, 2.1) node[draw=black, fill=white] {$\lambda^{-1}$} -- (0, 2.7) node[draw=black, fill=white] {$\omega$}  -- (0, 3) node[label=above:$A$] {};
    \end{tikzpicture}
\end{document}

==> tikz/pic/2.2.1.tex <==
\documentclass[tikz]{standalone}

\begin{document}
    \begin{tikzpicture}[baseline=(current bounding box.center)]
        \draw (0, 0) node[label={below:{\strut$X$}}] {} .. controls (-0.1, 1.75) and (0.75, 1) .. (0.75, 2) node[label={above:{\strut$X$}}] {};
        \draw (2, 0) node[label={below:{\strut$\bar X$}}] {} .. controls (2.1, 1.75) and (1.25, 1) .. (1.25, 2) node[label={above:{\strut$\bar X$}}] {};
        \draw (0.5, 0) node[label={below:{\strut$\bar X$}}] {} -- (0.5, 0.5);
        \draw (1.5, 0) node[label={below:{\strut$X$}}] {} -- (1.5, 0.5);
        \draw (0.5, 0.5) arc (180:0:0.5);
    \end{tikzpicture}
\end{document}

==> tikz/pic/2.2.2.tex <==
\documentclass[tikz]{standalone}

\begin{document}
    \begin{tikzpicture}[baseline=(current bounding box.center)]
        \draw (0, 0) node[label={above:{\strut$X$}}] {} .. controls (-0.1, -1.75) and (0.75, -1) .. (0.75, -2) node[label={below:{\strut$X$}}] {};
        \draw (2, 0) node[label={above:{\strut$\bar X$}}] {} .. controls (2.1, -1.75) and (1.25, -1) .. (1.25, -2) node[label={below:{\strut$\bar X$}}] {};
        \draw (0.5, 0) node[label={above:{\strut$\bar X$}}] {} -- (0.5, -0.5);
        \draw (1.5, 0) node[label={above:{\strut$X$}}] {} -- (1.5, -0.5);
        \draw (0.5, -0.5) arc (180:360:0.5);
    \end{tikzpicture}
\end{document}

==> tikz/pic/2.4.1.tex <==
\documentclass[tikz]{standalone}

\begin{document}
    \begin{tikzpicture}[baseline=(current bounding box.center)]
        \draw (0,-0.5) node[label={east:{$A$}}] {} -- (0, 2.5);
        \node[draw, fill=white, shape=rectangle, anchor=center] at (0,1) {$f$};
        \draw (2,-0.5) node[label={east:{$A$}}] {} -- (2, 2.5);
        \node[draw, fill=white, shape=rectangle, anchor=center] at (2,1) {$g$};
        \node at (1, 1) {\Large *};
    \end{tikzpicture}
\end{document}

==> tikz/pic/2.4.2.tex <==
\documentclass[tikz]{standalone}

\begin{document}
    \begin{tikzpicture}[baseline=(current bounding box.center)]
        \draw (0,0) -- (0, 1);
        \draw (1,0) -- (1, 1);
        \draw (0, 0) arc (180:360:0.5);
        \draw (0, 1) arc (180:0:0.5);
        \draw (0.5, -0.5) node[circle, minimum size=4pt, inner sep=0pt, draw=black, fill=white] {} -- (0.5, -1) node[label={east:{$A$}}] {};
        \draw (0.5, 1.5) node[circle, minimum size=4pt, inner sep=0pt, draw=black, fill=white] {} -- (0.5, 2);
        \node[draw, fill=white, shape=rectangle, anchor=center] at (0,0.5) {$f$};
        \node[draw, fill=white, shape=rectangle, anchor=center] at (1,0.5) {$g$};
    \end{tikzpicture}
\end{document}

==> tikz/pic/2.4.3.tex <==
\documentclass[tikz]{standalone}

\begin{document}
    \begin{tikzpicture}[baseline=(current bounding box.center)]
        \draw (0,0) node[label={below:{\strut$U$}}] {} -- (0, 2) node[label={above:{$V$}}] {};
        \draw (1,0) node[label={below:{\strut$\bar U$}}] {} -- (1, 2) node[label={above:{$\bar V$}}] {};
        \draw (0, 0.5) node[circle, minimum size=4pt, inner sep=0pt, draw=black, fill=white, label={left:{$i^\diamond$}}] {} .. controls (0, 1) and (1, 1) .. (1, 1.5) node[circle, minimum size=4pt, inner sep=0pt, draw=black, fill=white, label={right:{$i$}}] {}; 
        \draw (0.5, 1) node[label={north:{$X$}}] {};
    \end{tikzpicture}
\end{document}

==> tikz/pic/2.4.4.tex <==
\documentclass[tikz]{standalone}

\begin{document}
    \begin{tikzpicture}[baseline=(current bounding box.center)]
        \draw (0, 1.5) arc (180:0:0.5);
        \draw (0, 0.5) arc (180:360:0.5);
        \draw (0, 0.5) -- (0, 1.5);
        \draw (1, 0.5) -- (1, 1.5);
        \draw (0, 1) node[label={west:\strut$V$}] {};
        \draw (1, 1) node[label={east:\strut$\bar U$}] {};
        \draw (0.5, 1) node[label={south:$X$}] {};
        \draw (0, 0.5) node[circle, minimum size=4pt, inner sep=0pt, draw=black, fill=white, label={left:{$i^\diamond$}}] {} .. controls (0, 1) and (1, 1) .. (1, 1.5) node[circle, minimum size=4pt, inner sep=0pt, draw=black, fill=white, label={right:{$j$}}] {}; 
    \end{tikzpicture}
\end{document}

==> tikz/pic/3.1.1.tex <==
\documentclass[tikz]{standalone}

\begin{document}
    \begin{tikzpicture}[baseline=(current bounding box.center)]
        \draw (0,0) node[label={below:{\strut$U$}}] {} -- (0, 2) node[label={above:{$V$}}] {};
        \draw (0.5,0) node[label={below:{\strut$X$}}] {} -- (0.5, 2) node[label={above:{$X$}}] {};
        \draw (1,0) node[label={below:{\strut$\bar U$}}] {} -- (1, 2) node[label={above:{$\bar V$}}] {};
        \draw (0, 1) .. controls (-0.5, 1.7) .. (-0.5, 2) node[label={above:{$W$}}] {};
        \draw (1, 1) .. controls (1.5, 0.3) .. (1.5, 0) node[label={below:{\strut$W$}}] {};
        \draw[black, fill=white] (0, 1) circle (2pt) node[label={left:{$i^*$}}] {};
        \draw[black, fill=white] (1, 1) circle (2pt) node[label={right:{$i$}}] {}; 
    \end{tikzpicture}
\end{document}

==> tikz/pic/3.1.2.tex <==
\documentclass[tikz]{standalone}

\begin{document}
    \begin{tikzpicture}[baseline=(current bounding box.center)]
        \draw (0, 1.5) arc (180:0:0.5);
        \draw (0, 0.5) arc (180:360:0.5);
        \draw (0,0.5) -- (0, 1.5) .. controls (0, 1) and (1, 1) .. (1, 0.5) -- (1, 1.5);
        \draw (0, 1) node[label={west:\strut$\bar U$}] {};
        \draw (1, 1) node[label={east:\strut$V$}] {};
        \draw (0.5, 1) node[label={south:$W$}] {};
        \draw[black, fill=white] (0, 1.5) circle (2pt) node[label={left:{$i$}}] {};
        \draw[black, fill=white] (1, 0.5) circle (2pt) node[label={right:{$j^*$}}] {}; 
    \end{tikzpicture}
\end{document}

==> tikz/pic/3.2.1.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}
    \path[clip, use as bounding box] (-2, -2) rectangle (6, 6);

    \draw (0:-2) -- (0:6);
    \draw (60:-3) -- (60:8);
    \draw (120:-3) -- (120:8);

    \draw[dashed, red] (30:-1) +(90:-2) -- +(90:8);
    \draw[dashed, red] (90:-1) +(30:-2) -- +(30:8);
    \draw[dashed, red] (60:4.33) +(-30:4.33) -- +(-30:-4.33);

    \foreach \i in {-4,..., 9} {
        \foreach \j in {-4,..., 9} {
            \path[fill=gray, opacity=0.5] (30:\j) +(150:\i) circle (2pt);
        }
    }

    \node[star, fill=blue!50] at (0, 0) {};
    
\end{tikzpicture}

\end{document}

==> tikz/pic/3.2.1c.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}
    \path[clip, use as bounding box] (-2, -2) -- (4, -2) -- (4, 4) -- (-2, 4) -- cycle;


    % \path[fill=blue!20] (0, 0) -- (1, 1) -- (2, 0) -- cycle;
    \draw (-7, 0) -- (7, 0);
    \draw (-5, -5) -- (5, 5);
    \draw (-5, 5) -- (5, -5);
    \draw (0, -7) -- (0, 7);

    \draw[dashed, red] (0, -0.5) -- ++(7, 0) -- ++(-14, 0);
    \draw[dashed, red] (-0.5, 0.5) ++(5, 5) -- ++(-10, -10);
    \draw[dashed, red] (3, 0) ++(-5, 5) -- ++(10, -10);

    \foreach \i in {-10,..., 10} {
        \foreach \j in {-10,..., 10} {
            \path[fill=gray, opacity=0.5] (0.5*\i + \j, 0.5*\i) circle (2pt);
        }
    }

    \node[star, fill=blue!50] at (0, 0) {};
    % \node[star, fill=blue!50] at (2, 0) {};
    
\end{tikzpicture}

\end{document}

==> tikz/pic/3.2.1d.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}
    \path[clip, use as bounding box] (-2, -2) -- (4, -2) -- (4, 4) -- (-2, 4) -- cycle;


    % \path[fill=blue!20] (0, 0) -- (1, 1) -- (2, 0) -- cycle;
    \draw (-7, 0) -- (7, 0);
    \draw (-5, -5) -- (5, 5);
    \draw (-5, 5) -- (5, -5);
    \draw (0, -7) -- (0, 7);

    \draw[dashed, red] (0, -0.5) -- ++(7, 0) -- ++(-14, 0);
    \draw[dashed, red] (-0.5, 0.5) ++(5, 5) -- ++(-10, -10);
    \draw[dashed, red] (3, 0) ++(-5, 5) -- ++(10, -10);

    \foreach \i in {-10,..., 10} {
        \foreach \j in {-10,..., 10} {
            \path[fill=gray, opacity=0.5] (0.5*\i + \j, 0.5*\i) circle (2pt);
        }
    }

    \node[star, fill=blue!50] at (0, 0) {};
    \node[star, fill=blue!50] at (1, 0) {};
    \node[star, fill=blue!50] at (2, 0) {};
    \node[star, fill=blue!50] at (1, 1) {};
    
\end{tikzpicture}

\end{document}

==> tikz/pic/3.2.1e.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}
    \path[clip, use as bounding box] (-2, -2) -- (4, -2) -- (4, 4) -- (-2, 4) -- cycle;


    % \path[fill=blue!20] (0, 0) -- (1, 1) -- (2, 0) -- cycle;
    \draw (-7, 0) -- (7, 0);
    \draw (-5, -5) -- (5, 5);
    \draw (-5, 5) -- (5, -5);
    \draw (0, -7) -- (0, 7);

    \draw[dashed, red] (0, -0.5) -- ++(7, 0) -- ++(-14, 0);
    \draw[dashed, red] (-0.5, 0.5) ++(5, 5) -- ++(-10, -10);
    \draw[dashed, red] (3, 0) ++(-5, 5) -- ++(10, -10);

    \foreach \i in {-10,..., 10} {
        \foreach \j in {-10,..., 10} {
            \path[fill=gray, opacity=0.5] (0.5*\i + \j, 0.5*\i) circle (2pt);
        }
    }

    \node[star, fill=blue!50] at (0, 0) {};
    \node[star, fill=blue!50] at (1, 0) {};
    \node[star, fill=blue!50] at (2, 0) {};
    \node[star, fill=blue!50] at (0.5, 0.5) {};
    \node[star, fill=blue!50] at (1.5, 0.5) {};
    \node[star, fill=blue!50] at (1, 1) {};
    
\end{tikzpicture}

\end{document}

==> tikz/pic/3.2.1f.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}
    \path[clip, use as bounding box] (-2, -2) -- (4, -2) -- (4, 4) -- (-2, 4) -- cycle;


    % \path[fill=blue!20] (0, 0) -- (1, 1) -- (2, 0) -- cycle;
    \draw (-7, 0) -- (7, 0);
    \draw (-5, -5) -- (5, 5);
    \draw (-5, 5) -- (5, -5);
    \draw (0, -7) -- (0, 7);

    \draw[dashed, red] (0, -0.5) -- ++(7, 0) -- ++(-14, 0);
    \draw[dashed, red] (-0.5, 0.5) ++(5, 5) -- ++(-10, -10);
    \draw[dashed, red] (3, 0) ++(-5, 5) -- ++(10, -10);

    \foreach \i in {-10,..., 10} {
        \foreach \j in {-10,..., 10} {
            \path[fill=gray, opacity=0.5] (0.5*\i + \j, 0.5*\i) circle (2pt);
        }
    }

    \node[star, fill=blue!50] at (0, 0) {};
    % \node[star, fill=blue!50] at (1, 0) {};
    \node[star, fill=blue!50] at (2, 0) {};
    % \node[star, fill=blue!50] at (0.5, 0.5) {};
    % \node[star, fill=blue!50] at (1.5, 0.5) {};
    % \node[star, fill=blue!50] at (1, 1) {};
    
\end{tikzpicture}

\end{document}

==> tikz/pic/3.2.2.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}
    \path[clip, use as bounding box] (-2, -2) rectangle (6, 6);

    \draw (0:-2) -- (0:6);
    \draw (60:-3) -- (60:8);
    \draw (120:-3) -- (120:8);

    \draw[dashed, red] (30:-1) +(90:-2) -- +(90:8);
    \draw[dashed, red] (90:-1) +(30:-2) -- +(30:8);
    \draw[dashed, red] (60:4.33) +(-30:4.33) -- +(-30:-4.33);

    \foreach \i in {-4,..., 9} {
        \foreach \j in {-4,..., 9} {
            \path[fill=gray, opacity=0.5] (30:\j) +(150:\i) circle (2pt);
        }
    }

    \node[star, fill=blue!50] at (0, 0) {};
    \node[star, fill=blue!50] at (30:4) {};
    \node[star, fill=blue!50] at (90:4) {};
    
\end{tikzpicture}

\end{document}

==> tikz/pic/3.2.2a.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}
    \path[clip, use as bounding box] (-3, -3) -- (3, -3) -- (3, 3) -- (-3, 3) -- cycle;


    % \path[fill=blue!20] (0, 0) -- (1, 1) -- (2, 0) -- cycle;
    \draw (-7, 0) -- (7, 0);
    \draw (-5, -5) -- (5, 5);
    \draw (-5, 5) -- (5, -5);
    \draw (0, -7) -- (0, 7);

    % \draw[dashed, red] (-1, 0) -- ++(0, 7) -- ++(0, -14);
    % \draw[dashed, red] (-0.5, -0.5) ++(-5, 5) -- ++(10, -10);
    % \draw[dashed, red] (3, 0) ++(-5, 5) -- ++(10, -10);

    \foreach \i in {-10,..., 10} {
        \foreach \j in {-10,..., 10} {
            \path[fill=gray, opacity=0.5] (0.5*\i + \j, 0.5*\i) circle (2pt);
        }
    }

    \foreach \i in {1, 2} {
        \foreach \j in {1, ..., \i} {
            \path (\i, 0) ++(-\j, \j) node[draw, fill=white] {$1$};
            \path (0, \i) ++(-\j, -\j) node[draw, fill=white] {$1$};
            \path (-\i, 0) ++(\j, -\j) node[draw, fill=white] {$1$};
            \path (0, -\i) ++(\j, \j) node[draw, fill=white] {$1$};
        }
    }

    \path (0, 0) node[draw, fill=white] {$2$};

    % \node[star, fill=blue!50] at (0, 0) {};
    
\end{tikzpicture}

\end{document}

==> tikz/pic/3.2.2b.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}
    \path[clip, use as bounding box] (-3, -4) -- (5, -4) -- (5, 4) -- (-3, 4) -- cycle;


    % \path[fill=blue!20] (0, 0) -- (1, 1) -- (2, 0) -- cycle;
    \draw (-7, 0) -- (7, 0);
    \draw (-5, -5) -- (5, 5);
    \draw (-5, 5) -- (5, -5);
    \draw (0, -7) -- (0, 7);

    \draw[dashed, red] (0, -0.5) -- ++(7, 0) -- ++(-14, 0);
    \draw[dashed, red] (-0.5, 0.5) ++(5, 5) -- ++(-10, -10);
    \draw[dashed, red] (3, 0) ++(-5, 5) -- ++(10, -10);

    \foreach \i in {-10,..., 10} {
        \foreach \j in {-10,..., 10} {
            \path[fill=gray, opacity=0.5] (0.5*\i + \j, 0.5*\i) circle (2pt);
        }
    }

    \foreach \i in {2} {
        \foreach \j in {1, ..., \i} {
            \path (1, 0) ++(\i, 0) ++(-\j, \j) node[draw, fill=white, opacity=0.5] {$1$};
            \path (1, 0) ++(0, \i) ++(-\j, -\j) node[draw, fill=white, opacity=0.5] {$1$};
            \path (1, 0) ++(-\i, 0) ++(\j, -\j) node[draw, fill=white, opacity=0.5] {$1$};
            \path (1, 0) ++(0, -\i) ++(\j, \j) node[draw, fill=white, opacity=0.5] {$1$};
        }
    }

    \path (0, 0) node[draw, fill=white] {1--1};
    \path (1, 0) node[draw, fill=white] {2--1};
    \path (2, 0) node[draw, fill=white] {1--1};
    \path (1, 1) node[draw, fill=white] {1--1};
    \path (1, -1) node[draw, fill=white, opacity=0.5] {1};

    % \node[star, fill=blue!50] at (0, 0) {};
    
\end{tikzpicture}

\end{document}

==> tikz/pic/3.2.2c.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}
    \path[clip, use as bounding box] (-3, -4) -- (5, -4) -- (5, 4) -- (-3, 4) -- cycle;


    % \path[fill=blue!20] (0, 0) -- (1, 1) -- (2, 0) -- cycle;
    \draw (-7, 0) -- (7, 0);
    \draw (-5, -5) -- (5, 5);
    \draw (-5, 5) -- (5, -5);
    \draw (0, -7) -- (0, 7);

    \draw[dashed, red] (0, -0.5) -- ++(7, 0) -- ++(-14, 0);
    \draw[dashed, red] (-0.5, 0.5) ++(5, 5) -- ++(-10, -10);
    \draw[dashed, red] (3, 0) ++(-5, 5) -- ++(10, -10);

    \foreach \i in {-10,..., 10} {
        \foreach \j in {-10,..., 10} {
            \path[fill=gray, opacity=0.5] (0.5*\i + \j, 0.5*\i) circle (2pt);
        }
    }

    \foreach \i in {1, 2} {
        \foreach \j in {1, ..., \i} {
            \path (2, 0) ++(\i, 0) ++(-\j, \j) node[draw, fill=white, opacity=0.5] {$1$};
            % \path (2, 0) ++(0, \i) ++(-\j, -\j) node[draw, fill=white, opacity=0.5] {$1$};
            \path (2, 0) ++(-\i, 0) ++(\j, -\j) node[draw, fill=white, opacity=0.5] {$1$};
            \path (2, 0) ++(0, -\i) ++(\j, \j) node[draw, fill=white, opacity=0.5] {$1$};
        }
    }

    \path (0, 0) node[draw, fill=white] {1};
    \path (1, 0) node[draw, fill=white] {1--1};
    \path (2, 0) node[draw, fill=white] {2--1--1};
    \path (1, 1) node[draw, fill=white] {1--1};
    \path (1, -1) node[draw, fill=white, opacity=0.5] {1};

    % \node[star, fill=blue!50] at (0, 0) {};
    
\end{tikzpicture}

\end{document}

==> tikz/pic/3.2.2d.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}
    \path[clip, use as bounding box] (-3, -4) -- (5, -4) -- (5, 4) -- (-3, 4) -- cycle;


    % \path[fill=blue!20] (0, 0) -- (1, 1) -- (2, 0) -- cycle;
    \draw (-7, 0) -- (7, 0);
    \draw (-5, -5) -- (5, 5);
    \draw (-5, 5) -- (5, -5);
    \draw (0, -7) -- (0, 7);

    \draw[dashed, red] (0, -0.5) -- ++(7, 0) -- ++(-14, 0);
    \draw[dashed, red] (-0.5, 0.5) ++(5, 5) -- ++(-10, -10);
    \draw[dashed, red] (3, 0) ++(-5, 5) -- ++(10, -10);

    \foreach \i in {-10,..., 10} {
        \foreach \j in {-10,..., 10} {
            \path[fill=gray, opacity=0.5] (0.5*\i + \j, 0.5*\i) circle (2pt);
        }
    }

    \foreach \i in {1, 2} {
        \foreach \j in {1, ..., \i} {
            \path (1, 1) ++(\i, 0) ++(-\j, \j) node[draw, fill=white, opacity=0.5] {$1$};
            \path (1, 1) ++(0, \i) ++(-\j, -\j) node[draw, fill=white, opacity=0.5] {$1$};
            % \path (1, 1) ++(-\i, 0) ++(\j, -\j) node[draw, fill=white, opacity=0.5] {$1$};
            \path (1, 1) ++(0, -\i) ++(\j, \j) node[draw, fill=white, opacity=0.5] {$1$};
        }
    }

    \path (0, 0) node[draw, fill=white] {1--1};
    \path (1, 0) node[draw, fill=white] {1--1};
    \path (2, 0) node[draw, fill=white] {1--1};
    \path (1, 1) node[draw, fill=white] {\tiny2--1--1+1};
    \path (1, -1) node[draw, fill=white, opacity=0.5] {1};

    % \node[star, fill=blue!50] at (0, 0) {};
    
\end{tikzpicture}

\end{document}

==> tikz/pic/3.2.2e.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}
    \path[clip, use as bounding box] (-3, -4) -- (5, -4) -- (5, 4) -- (-3, 4) -- cycle;


    % \path[fill=blue!20] (0, 0) -- (1, 1) -- (2, 0) -- cycle;
    \draw (-7, 0) -- (7, 0);
    \draw (-5, -5) -- (5, 5);
    \draw (-5, 5) -- (5, -5);
    \draw (0, -7) -- (0, 7);

    \draw[dashed, red] (0, -0.5) -- ++(7, 0) -- ++(-14, 0);
    \draw[dashed, red] (-0.5, 0.5) ++(5, 5) -- ++(-10, -10);
    \draw[dashed, red] (3, 0) ++(-5, 5) -- ++(10, -10);

    \foreach \i in {-10,..., 10} {
        \foreach \j in {-10,..., 10} {
            \path[fill=gray, opacity=0.5] (0.5*\i + \j, 0.5*\i) circle (2pt);
        }
    }

    \foreach \i in {1, 2} {
        \foreach \j in {1, ..., \i} {
            \path (0.5, 0.5) ++(\i, 0) ++(-\j, \j) node[draw, fill=white, opacity=0.5] {$1$};
            \path (0.5, 0.5) ++(0, \i) ++(-\j, -\j) node[draw, fill=white, opacity=0.5] {$1$};
            \path (0.5, 0.5) ++(-\i, 0) ++(\j, -\j) node[draw, fill=white, opacity=0.5] {$1$};
            \path (0.5, 0.5) ++(0, -\i) ++(\j, \j) node[draw, fill=white, opacity=0.5] {$1$};
        }
    }

    \path (0.5, 0.5) node[draw, fill=white] {2--1--1};
    \path (1.5, 0.5) node[draw, fill=white] {1};
    % \path (2, 0) node[draw, fill=white] {2--1--1};
    % \path (1, 1) node[draw, fill=white] {1--1};
    % \path (1, -1) node[draw, fill=white, opacity=0.5] {1};

    % \node[star, fill=blue!50] at (0, 0) {};
    
\end{tikzpicture}

\end{document}

==> tikz/pic/3.2.3.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}
    \path[clip, use as bounding box] (-2, -2) rectangle (6, 6);

    \draw (0:-2) -- (0:6);
    \draw (60:-3) -- (60:8);
    \draw (120:-3) -- (120:8);

    \draw[dashed, red] (30:-1) +(90:-2) -- +(90:8);
    \draw[dashed, red] (90:-1) +(30:-2) -- +(30:8);
    \draw[dashed, red] (60:4.33) +(-30:4.33) -- +(-30:-4.33);

    \foreach \i in {-4,..., 9} {
        \foreach \j in {-4,..., 9} {
            \path[fill=gray, opacity=0.5] (30:\j) +(150:\i) circle (2pt);
        }
    }

    \foreach \i in {0,..., 4} {
        \foreach \j in {\i,..., 4} {
            \path[fill=blue!50] (30:\j) +(150:\i) node[star, fill=blue!50] {};
        }
    }
    
    
\end{tikzpicture}

\end{document}

==> tikz/pic/3.2.3a.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz-3dplot}

\begin{document}

\tdplotsetmaincoords{70}{80}
\begin{tikzpicture}[tdplot_main_coords]
    % \path[clip, use as bounding box] (-3, -3) -- (3, -3) -- (3, 3) -- (-3, 3) -- cycle;

    \foreach \x in {0, 10} {
        \foreach \y in {-10, 0, 10} {
            \foreach \z in {-10, 0, 10} {
                \draw[<-, gray] (\x, \y, \z) -- (-\x, -\y, -\z);
            }
        }
    }

    % \draw[dashed, red] (-1, 0) -- ++(0, 7) -- ++(0, -14);
    % \draw[dashed, red] (-0.5, -0.5) ++(-5, 5) -- ++(10, -10);
    % \draw[dashed, red] (3, 0) ++(-5, 5) -- ++(10, -10);

    % \foreach \i in {-10,..., 10} {
    %     \foreach \j in {-10,..., 10} {
    %         \path[fill=gray, opacity=0.5] (0.5*\i + \j, 0.5*\i) circle (2pt);
    %     }
    % }

    \foreach \i in {0, ...,  5} {
        \foreach \j in {0, ..., 5} {
            \foreach \k in {0, ..., 5} {
                \path[fill=blue, opacity=0.5] (\i, \j, \k) circle (2pt);
            }
        }
    }

    % \foreach \i in {1, 2} {
    %     \foreach \j in {1, ..., \i} {
    %         \path (\i, 0) ++(-\j, \j) node[draw, fill=white] {$1$};
    %         \path (0, \i) ++(-\j, -\j) node[draw, fill=white] {$1$};
    %         \path (-\i, 0) ++(\j, -\j) node[draw, fill=white] {$1$};
    %         \path (0, -\i) ++(\j, \j) node[draw, fill=white] {$1$};
    %     }
    % }

    % \path (0, 0) node[draw, fill=white] {$2$};

    % % \node[star, fill=blue!50] at (0, 0) {};
    
\end{tikzpicture}

\end{document}

==> tikz/pic/3.2.4.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}
    \path[clip, use as bounding box] (-2, -2) rectangle (6, 6);

    \draw (0:-2) -- (0:6);
    \draw (60:-3) -- (60:8);
    \draw (120:-3) -- (120:8);

    \draw[dashed, red] (30:-1) +(90:-2) -- +(90:8);
    \draw[dashed, red] (90:-1) +(30:-2) -- +(30:8);
    \draw[dashed, red] (60:4.33) +(-30:4.33) -- +(-30:-4.33);

    \foreach \i in {-4,..., 9} {
        \foreach \j in {-4,..., 9} {
            \path[fill=gray, opacity=0.5] (30:\j) +(150:\i) circle (2pt);
        }
    }

    \node[star, fill=blue!50] at (0, 0) {};
    \node[star, fill=blue!50] at (60:1.7) {};
    \node[star, fill=blue!50] at (60:3.4) {};
    \node[star, fill=blue!50] at (30:3) {};
    \node[star, fill=blue!50] at (90:3) {};
    
\end{tikzpicture}

\end{document}

==> tikz/pic/3.2.5.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}
    \path[clip, use as bounding box] (6, 6) -- (-6, 6) -- (-6, -4) -- (6, -4) -- cycle;

    \draw (0:-6) -- (0:6);
    \draw (60:-8) -- (60:8);
    \draw (120:-8) -- (120:8);

    % \draw[dashed, red] (30:-1) +(90:-2) -- +(90:8);
    % \draw[dashed, red] (90:-1) +(30:-2) -- +(30:8);
    % \draw[dashed, red] (60:4.33) +(-30:4.33) -- +(-30:-4.33);

    \foreach \i in {-10,..., 10} {
        \foreach \j in {-10,..., 10} {
            \path[fill=gray, opacity=0.5] (30:\j) +(150:\i) circle (2pt);
        }
    }

    \foreach \a in {90, 210, 330}
    {
        \foreach \i in {1, ..., 4} {
            \path (\a:4) +(\a + 150:{\i*sqrt(3)}) node[draw, fill=white] {1};
        }
            \path (\a:1) +(\a + 150:{sqrt(3)}) node[draw, fill=white] {2};
    }
    
    % \node[draw, fill=white] at (30:5) {1};


    % \node[star, fill=blue!50] at (0, 0) {};
    % \node[star, fill=blue!50] at (60:1.7) {};
    % \node[star, fill=blue!50] at (60:3.4) {};
    % \node[star, fill=blue!50] at (30:3) {};
    % \node[star, fill=blue!50] at (90:3) {};
    
\end{tikzpicture}

\end{document}

==> tikz/pic/3.2.6.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}
    \path[clip, use as bounding box] (6, 9) -- (-6, 9) -- (-6, -1) -- (6, -1) -- cycle;

    \draw (0:-6) -- (0:6);
    \draw (60:-2) -- (60:12);
    \draw (120:-2) -- (120:12);

    \draw[dashed, red] (30:-1) +(90:-2) -- +(90:10);
    \draw[dashed, red] (90:-1) +(30:-2) -- +(30:8);
    \draw[dashed, red] (60:4.33) +(-30:4.33) -- +(-30:-12.33);

    \foreach \i in {-12,..., 12} {
        \foreach \j in {-12,..., 12} {
            \path[fill=gray, opacity=0.5] (30:\j) +(150:\i) circle (2pt);
        }
    }

    \foreach \a in {90, 210, 330}
    {
        \foreach \i in {1, ..., 4} {
            \path (\a:4) ++(\a + 150:{\i*sqrt(3)}) ++(90:4) node[draw, fill=white, opacity=0.5] {1};
        }
            \path (\a:1) ++(\a + 150:{sqrt(3)}) ++(90:4) node[draw, fill=white, opacity=0.5] {2};
    }

    \path [fill=black] (90:4) circle (3pt);
    \path (90:2) node[draw, fill=white] {$1-1$};
    \path (30:2) +(90:1) node[draw, fill=white] {$1-1$};
    \path (30:1) +(90:3) node[draw, fill=white] {$2 - 1 - 1$};
    \path (30:4) node[draw, fill=white] {$1$};
    
\end{tikzpicture}

\end{document}

==> tikz/pic/3.2.7.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}
    \path[clip, use as bounding box] (6, 8) -- (-6, 8) -- (-6, -2) -- (6, -2) -- cycle;

    \draw (0:-6) -- (0:6);
    \draw (60:-3) -- (60:12);
    \draw (120:-3) -- (120:12);

    \draw[dashed, red] (30:-1) +(90:-2) -- +(90:10);
    \draw[dashed, red] (90:-1) +(30:-2) -- +(30:8);
    \draw[dashed, red] (60:4.33) +(-30:4.33) -- +(-30:-12.33);

    \foreach \i in {-12,..., 12} {
        \foreach \j in {-12,..., 12} {
            \path[fill=gray, opacity=0.5] (30:\j) +(150:\i) circle (2pt);
        }
    }

    \foreach \a in {90, 210, 330}
    {
        \foreach \i in {1, ..., 4} {
            \path (\a:4) ++(\a + 150:{\i*sqrt(3)}) ++(90:3) node[draw, fill=white, opacity=0.5] {1};
        }
            \path (\a:1) ++(\a + 150:{sqrt(3)}) ++(90:3) node[draw, fill=white, opacity=0.5] {2};
    }

    \path [fill=black] (90:3) circle (3pt);
    
    \path (90:1) node[draw, fill=white] {$1-1$};
    \path (90:4) node[draw, fill=white] {$2 - 1 - 1$};
    \path (30:2) node[draw, fill=white] {$1-1$};
    \path (30:1) +(90:2) node[draw, fill=white] {$2 - 1$};
    \path (30:3) +(90:1) node[draw, fill=white] {$1$};
    
\end{tikzpicture}

\end{document}
